Two particle correlations and orthogonality catastrophe in interacting Fermi systems

The wave function of two fermions, repulsively interacting in the presence of a Fermi sea, is evaluated in detail. We consider large but finite systems in order to obtain an unabiguous picture of the two-particle correlations. As recently pointed out by Anderson, in two or lower dimensions the particles may be correlated even when situated on the Fermi surface. The "partial exclusion principle" for two particles with opposite spin on the same Fermi point is discussed, and related to results from the T-matrix approximation. Particles on different Fermi points are shown to be uncorrelated in dimensions d > 1. Using the results for the two-particle correlations we find that the orthogonality effect induced by adding an extra particle to a (tentative) two-dimensional Fermi liquid is finite.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%FIG 2%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Thu May  5 13:51:55 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.3
MathPictureStart
%% Graphics
/Times-Bold findfont 16  scalefont  setfont
% Scaling calculations
0 0.333333 0.433333 0.433333 [
[(0.5)] .16667 0 0 2 0 Minner Mrotsboxa
[(1)] .33333 0 0 2 0 Minner Mrotsboxa
[(1.5)] .5 0 0 2 0 Minner Mrotsboxa
[(2)] .66667 0 0 2 0 Minner Mrotsboxa
[(2.5)] .83333 0 0 2 0 Minner Mrotsboxa
[(3)] 1 0 0 2 0 Minner Mrotsboxa
[(total momentum)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-1)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(-0.5)] -0.0125 .21667 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 .43333 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .65 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .86667 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 1.08333 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 1.3 1 0 0 Minner Mrotsboxa
[(energy)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.16667 0 m
.16667 .00625 L
s
P
[(0.5)] .16667 0 0 2 0 Minner Mrotshowa
p
.002 w
.33333 0 m
.33333 .00625 L
s
P
[(1)] .33333 0 0 2 0 Minner Mrotshowa
p
.002 w
.5 0 m
.5 .00625 L
s
P
[(1.5)] .5 0 0 2 0 Minner Mrotshowa
p
.002 w
.66667 0 m
.66667 .00625 L
s
P
[(2)] .66667 0 0 2 0 Minner Mrotshowa
p
.002 w
.83333 0 m
.83333 .00625 L
s
P
[(2.5)] .83333 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(3)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.03333 0 m
.03333 .00375 L
s
P
p
.001 w
.06667 0 m
.06667 .00375 L
s
P
p
.001 w
.1 0 m
.1 .00375 L
s
P
p
.001 w
.13333 0 m
.13333 .00375 L
s
P
p
.001 w
.2 0 m
.2 .00375 L
s
P
p
.001 w
.23333 0 m
.23333 .00375 L
s
P
p
.001 w
.26667 0 m
.26667 .00375 L
s
P
p
.001 w
.3 0 m
.3 .00375 L
s
P
p
.001 w
.36667 0 m
.36667 .00375 L
s
P
p
.001 w
.4 0 m
.4 .00375 L
s
P
p
.001 w
.43333 0 m
.43333 .00375 L
s
P
p
.001 w
.46667 0 m
.46667 .00375 L
s
P
p
.001 w
.53333 0 m
.53333 .00375 L
s
P
p
.001 w
.56667 0 m
.56667 .00375 L
s
P
p
.001 w
.6 0 m
.6 .00375 L
s
P
p
.001 w
.63333 0 m
.63333 .00375 L
s
P
p
.001 w
.7 0 m
.7 .00375 L
s
P
p
.001 w
.73333 0 m
.73333 .00375 L
s
P
p
.001 w
.76667 0 m
.76667 .00375 L
s
P
p
.001 w
.8 0 m
.8 .00375 L
s
P
p
.001 w
.86667 0 m
.86667 .00375 L
s
P
p
.001 w
.9 0 m
.9 .00375 L
s
P
p
.001 w
.93333 0 m
.93333 .00375 L
s
P
p
.001 w
.96667 0 m
.96667 .00375 L
s
P
[(total momentum)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(-1)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002 w
0 .21667 m
.00625 .21667 L
s
P
[(-0.5)] -0.0125 .21667 1 0 0 Minner Mrotshowa
p
.002 w
0 .43333 m
.00625 .43333 L
s
P
[(0)] -0.0125 .43333 1 0 0 Minner Mrotshowa
p
.002 w
0 .65 m
.00625 .65 L
s
P
[(0.5)] -0.0125 .65 1 0 0 Minner Mrotshowa
p
.002 w
0 .86667 m
.00625 .86667 L
s
P
[(1)] -0.0125 .86667 1 0 0 Minner Mrotshowa
p
.002 w
0 1.08333 m
.00625 1.08333 L
s
P
[(1.5)] -0.0125 1.08333 1 0 0 Minner Mrotshowa
p
.002 w
0 1.3 m
.00625 1.3 L
s
P
[(2)] -0.0125 1.3 1 0 0 Minner Mrotshowa
p
.001 w
0 .04333 m
.00375 .04333 L
s
P
p
.001 w
0 .08667 m
.00375 .08667 L
s
P
p
.001 w
0 .13 m
.00375 .13 L
s
P
p
.001 w
0 .17333 m
.00375 .17333 L
s
P
p
.001 w
0 .26 m
.00375 .26 L
s
P
p
.001 w
0 .30333 m
.00375 .30333 L
s
P
p
.001 w
0 .34667 m
.00375 .34667 L
s
P
p
.001 w
0 .39 m
.00375 .39 L
s
P
p
.001 w
0 .47667 m
.00375 .47667 L
s
P
p
.001 w
0 .52 m
.00375 .52 L
s
P
p
.001 w
0 .56333 m
.00375 .56333 L
s
P
p
.001 w
0 .60667 m
.00375 .60667 L
s
P
p
.001 w
0 .69333 m
.00375 .69333 L
s
P
p
.001 w
0 .73667 m
.00375 .73667 L
s
P
p
.001 w
0 .78 m
.00375 .78 L
s
P
p
.001 w
0 .82333 m
.00375 .82333 L
s
P
p
.001 w
0 .91 m
.00375 .91 L
s
P
p
.001 w
0 .95333 m
.00375 .95333 L
s
P
p
.001 w
0 .99667 m
.00375 .99667 L
s
P
p
.001 w
0 1.04 m
.00375 1.04 L
s
P
p
.001 w
0 1.12667 m
.00375 1.12667 L
s
P
p
.001 w
0 1.17 m
.00375 1.17 L
s
P
p
.001 w
0 1.21333 m
.00375 1.21333 L
s
P
p
.001 w
0 1.25667 m
.00375 1.25667 L
s
P
[(energy)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 1.3 L
s
P
P
p
p
.002 w
0 1.29375 m
0 1.3 L
s
P
p
.002 w
.16667 1.29375 m
.16667 1.3 L
s
P
p
.002 w
.33333 1.29375 m
.33333 1.3 L
s
P
p
.002 w
.5 1.29375 m
.5 1.3 L
s
P
p
.002 w
.66667 1.29375 m
.66667 1.3 L
s
P
p
.002 w
.83333 1.29375 m
.83333 1.3 L
s
P
p
.001 w
.03333 1.29625 m
.03333 1.3 L
s
P
p
.001 w
.06667 1.29625 m
.06667 1.3 L
s
P
p
.001 w
.1 1.29625 m
.1 1.3 L
s
P
p
.001 w
.13333 1.29625 m
.13333 1.3 L
s
P
p
.001 w
.2 1.29625 m
.2 1.3 L
s
P
p
.001 w
.23333 1.29625 m
.23333 1.3 L
s
P
p
.001 w
.26667 1.29625 m
.26667 1.3 L
s
P
p
.001 w
.3 1.29625 m
.3 1.3 L
s
P
p
.001 w
.36667 1.29625 m
.36667 1.3 L
s
P
p
.001 w
.4 1.29625 m
.4 1.3 L
s
P
p
.001 w
.43333 1.29625 m
.43333 1.3 L
s
P
p
.001 w
.46667 1.29625 m
.46667 1.3 L
s
P
p
.001 w
.53333 1.29625 m
.53333 1.3 L
s
P
p
.001 w
.56667 1.29625 m
.56667 1.3 L
s
P
p
.001 w
.6 1.29625 m
.6 1.3 L
s
P
p
.001 w
.63333 1.29625 m
.63333 1.3 L
s
P
p
.001 w
.7 1.29625 m
.7 1.3 L
s
P
p
.001 w
.73333 1.29625 m
.73333 1.3 L
s
P
p
.001 w
.76667 1.29625 m
.76667 1.3 L
s
P
p
.001 w
.8 1.29625 m
.8 1.3 L
s
P
p
.001 w
.86667 1.29625 m
.86667 1.3 L
s
P
p
.001 w
.9 1.29625 m
.9 1.3 L
s
P
p
.001 w
.93333 1.29625 m
.93333 1.3 L
s
P
p
.001 w
.96667 1.29625 m
.96667 1.3 L
s
P
p
.002 w
0 1.3 m
1 1.3 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .21667 m
1 .21667 L
s
P
p
.002 w
.99375 .43333 m
1 .43333 L
s
P
p
.002 w
.99375 .65 m
1 .65 L
s
P
p
.002 w
.99375 .86667 m
1 .86667 L
s
P
p
.002 w
.99375 1.08333 m
1 1.08333 L
s
P
p
.001 w
.99625 .04333 m
1 .04333 L
s
P
p
.001 w
.99625 .08667 m
1 .08667 L
s
P
p
.001 w
.99625 .13 m
1 .13 L
s
P
p
.001 w
.99625 .17333 m
1 .17333 L
s
P
p
.001 w
.99625 .26 m
1 .26 L
s
P
p
.001 w
.99625 .30333 m
1 .30333 L
s
P
p
.001 w
.99625 .34667 m
1 .34667 L
s
P
p
.001 w
.99625 .39 m
1 .39 L
s
P
p
.001 w
.99625 .47667 m
1 .47667 L
s
P
p
.001 w
.99625 .52 m
1 .52 L
s
P
p
.001 w
.99625 .56333 m
1 .56333 L
s
P
p
.001 w
.99625 .60667 m
1 .60667 L
s
P
p
.001 w
.99625 .69333 m
1 .69333 L
s
P
p
.001 w
.99625 .73667 m
1 .73667 L
s
P
p
.001 w
.99625 .78 m
1 .78 L
s
P
p
.001 w
.99625 .82333 m
1 .82333 L
s
P
p
.001 w
.99625 .91 m
1 .91 L
s
P
p
.001 w
.99625 .95333 m
1 .95333 L
s
P
p
.001 w
.99625 .99667 m
1 .99667 L
s
P
p
.001 w
.99625 1.04 m
1 1.04 L
s
P
p
.001 w
.99625 1.12667 m
1 1.12667 L
s
P
p
.001 w
.99625 1.17 m
1 1.17 L
s
P
p
.001 w
.99625 1.21333 m
1 1.21333 L
s
P
p
.001 w
.99625 1.25667 m
1 1.25667 L
s
P
p
.002 w
1 0 m
1 1.3 L
s
P
P
p
p
.002 w
0 .43333 m
1 .43333 L
s
P
P
0 0 m
1 0 L
1 1.3 L
0 1.3 L
closepath
clip
newpath
p
p
p
.002 w
0 .43333 m
.04167 .49089 L
.08333 .55521 L
.125 .6263 L
.16667 .70417 L
.20833 .7888 L
.25 .88021 L
.29167 .97839 L
.33333 1.08333 L
.375 1.19505 L
s
.4119 1.3 m
.375 1.19505 L
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
s
P
P
p
p
.002 w
0 .43333 m
.04167 .38255 L
.08333 .33854 L
.125 .3013 L
.16667 .27083 L
.20833 .24714 L
.22917 .23783 L
.25 .23021 L
.27083 .22428 L
.28125 .22196 L
.29167 .22005 L
.30208 .21857 L
.30729 .21799 L
.3125 .21751 L
.31771 .21714 L
.32031 .217 L
.32292 .21688 L
.32552 .21679 L
.32682 .21675 L
.32813 .21672 L
.32943 .2167 L
.33073 .21668 L
.33203 .21667 L
.33333 .21667 L
.33464 .21667 L
.33594 .21668 L
.33724 .2167 L
.33854 .21672 L
.34115 .21679 L
.34375 .21688 L
.34635 .217 L
.34896 .21714 L
.35417 .21751 L
.35938 .21799 L
.36458 .21857 L
.375 .22005 L
.38542 .22196 L
.39583 .22428 L
.41667 .23021 L
.4375 .23783 L
.45833 .24714 L
.5 .27083 L
.54167 .3013 L
.58333 .33854 L
.625 .38255 L
.66667 .43333 L
.70833 .49089 L
.75 .55521 L
.79167 .6263 L
.83333 .70417 L
Mistroke
.875 .7888 L
.91667 .88021 L
.95833 .97839 L
1 1.08333 L
Mfstroke
P
P
p
p
.002 w
0 0 m
.0013 0 L
.0026 1e-05 L
.00391 1e-05 L
.00521 3e-05 L
.00781 6e-05 L
.01042 .00011 L
.01302 .00017 L
.01563 .00024 L
.02083 .00042 L
.02604 .00066 L
.03125 .00095 L
.04167 .00169 L
.05208 .00264 L
.0625 .00381 L
.08333 .00677 L
.10417 .01058 L
.125 .01523 L
.16667 .02708 L
.20833 .04232 L
.25 .06094 L
.29167 .08294 L
.33333 .10833 L
.375 .13711 L
.41667 .16927 L
.45833 .20482 L
.5 .24375 L
.54167 .28607 L
.58333 .33177 L
.625 .38086 L
.66667 .43333 L
.70833 .48919 L
.75 .54844 L
.79167 .61107 L
.83333 .67708 L
.875 .74648 L
.91667 .81927 L
.95833 .89544 L
1 .975 L
s
P
P
p
[ .02 .02 ] 0 setdash
p
.002 w
0 .43333 m
.02912 .44483 L
.05824 .45656 L
.08736 .46847 L
.11648 .4805 L
.1456 .49259 L
.17471 .50467 L
.20383 .51666 L
.23295 .52851 L
.26207 .54014 L
.29119 .55145 L
.32031 .56237 L
.34943 .57278 L
.37855 .58258 L
.40767 .59164 L
.43679 .59979 L
.4659 .60686 L
.49502 .61262 L
.50958 .61491 L
.52414 .61676 L
.53142 .61749 L
.5387 .6181 L
.54598 .61857 L
.54962 .61874 L
.55326 .61888 L
.55508 .61893 L
.5569 .61898 L
.55781 .619 L
.55872 .61901 L
.55963 .61902 L
.56054 .61903 L
.56145 .61904 L
.56236 .61905 L
.56327 .61905 L
.56418 .61905 L
.56509 .61904 L
.566 .61904 L
.56691 .61903 L
.56782 .61902 L
.56964 .61898 L
.57146 .61894 L
.5751 .61881 L
.57874 .61864 L
.58238 .61841 L
.58966 .61779 L
.59694 .61693 L
.60422 .61581 L
.6115 .61441 L
.61878 .6127 L
.62606 .61062 L
Mistroke
.64062 .60521 L
.65518 .59759 L
.66246 .59264 L
.66974 .58667 L
.67702 .57927 L
.68066 .57483 L
.6843 .5697 L
.68794 .56363 L
.69158 .5561 L
.6934 .55145 L
.69522 .54579 L
.69613 .54235 L
.69704 .53821 L
.69795 .53271 L
.69886 .51905 L
Mfstroke
P
P
p
[ .02 .02 ] 0 setdash
p
.002 w
0 .43333 m
.02912 .42214 L
.05824 .41129 L
.08736 .40087 L
.11648 .39092 L
.1456 .38152 L
.17471 .37272 L
.20383 .36459 L
.23295 .3572 L
.26207 .35064 L
.29119 .34498 L
.32031 .34031 L
.33487 .33838 L
.34943 .33674 L
.36399 .3354 L
.37127 .33485 L
.37855 .33438 L
.38583 .334 L
.39311 .3337 L
.39675 .33358 L
.40039 .33348 L
.40221 .33345 L
.40403 .33341 L
.40585 .33338 L
.40767 .33336 L
.40949 .33335 L
.4104 .33334 L
.41131 .33334 L
.41222 .33333 L
.41313 .33333 L
.41404 .33333 L
.41495 .33334 L
.41586 .33334 L
.41677 .33334 L
.41768 .33335 L
.41859 .33336 L
.42041 .33338 L
.42223 .3334 L
.42587 .33347 L
.42951 .33357 L
.43679 .33384 L
.44407 .33421 L
.45134 .33469 L
.4659 .336 L
.48046 .33777 L
.49502 .34006 L
.52414 .34634 L
.55326 .35523 L
.58238 .36731 L
.6115 .3835 L
Mistroke
.64062 .40551 L
.65518 .41975 L
.66974 .43744 L
.67702 .44828 L
.6843 .46132 L
.69158 .47844 L
.6934 .48398 L
.69522 .49052 L
.69613 .49441 L
.69704 .499 L
.69795 .50494 L
.69886 .51905 L
Mfstroke
P
P
[(x = 0.3)] .5 .69333 0 0 Mshowa
P
% End of Graphics
MathPictureEnd
end
showpage

%%%FIG 5%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Tue May  3 13:34:06 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.3
MathPictureStart
/Times-Bold findfont 14  scalefont  setfont
% Scaling calculations
0.5 0.125 0 0.65 [
[(-3)] 0.125 0 0 2 0 Minner Mrotsboxa
[(-2)] 0.25 0 0 2 0 Minner Mrotsboxa
[(-1)] 0.375 0 0 2 0 Minner Mrotsboxa
[(0)] 0.5 0 0 2 0 Minner Mrotsboxa
[(1)] 0.625 0 0 2 0 Minner Mrotsboxa
[(2)] 0.75 0 0 2 0 Minner Mrotsboxa
[(3)] 0.875 0 0 2 0 Minner Mrotsboxa
[(4)] 1 0 0 2 0 Minner Mrotsboxa
[(energy)] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.25)] -0.0125 0.1625 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 0.325 1 0 0 Minner Mrotsboxa
[(0.75)] -0.0125 0.4875 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 0.65 1 0 0 Minner Mrotsboxa
[(1.25)] -0.0125 0.8125 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 0.975 1 0 0 Minner Mrotsboxa
[(1.75)] -0.0125 1.1375 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 1.3 1 0 0 Minner Mrotsboxa
[(phase shift/angle)] -0.0125 0.65 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0.125 0 moveto
0.125 0.00625 lineto
stroke
grestore
[(-3)] 0.125 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.25 0 moveto
0.25 0.00625 lineto
stroke
grestore
[(-2)] 0.25 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.375 0 moveto
0.375 0.00625 lineto
stroke
grestore
[(-1)] 0.375 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(0)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.625 0 moveto
0.625 0.00625 lineto
stroke
grestore
[(1)] 0.625 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.75 0 moveto
0.75 0.00625 lineto
stroke
grestore
[(2)] 0.75 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.875 0 moveto
0.875 0.00625 lineto
stroke
grestore
[(3)] 0.875 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
1 0 moveto
1 0.00625 lineto
stroke
grestore
[(4)] 1 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.025 0 moveto
0.025 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05 0 moveto
0.05 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.075 0 moveto
0.075 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1 0 moveto
0.1 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15 0 moveto
0.15 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.175 0 moveto
0.175 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2 0 moveto
0.2 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.225 0 moveto
0.225 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.275 0 moveto
0.275 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3 0 moveto
0.3 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.325 0 moveto
0.325 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35 0 moveto
0.35 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4 0 moveto
0.4 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.425 0 moveto
0.425 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45 0 moveto
0.45 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.475 0 moveto
0.475 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.525 0 moveto
0.525 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55 0 moveto
0.55 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.575 0 moveto
0.575 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6 0 moveto
0.6 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65 0 moveto
0.65 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.675 0 moveto
0.675 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7 0 moveto
0.7 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.725 0 moveto
0.725 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.775 0 moveto
0.775 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8 0 moveto
0.8 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.825 0 moveto
0.825 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85 0 moveto
0.85 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9 0 moveto
0.9 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.925 0 moveto
0.925 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95 0 moveto
0.95 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.975 0 moveto
0.975 0.00375 lineto
stroke
grestore
[(energy)] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.1625 moveto
0.00625 0.1625 lineto
stroke
grestore
[(0.25)] -0.0125 0.1625 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.325 moveto
0.00625 0.325 lineto
stroke
grestore
[(0.5)] -0.0125 0.325 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.4875 moveto
0.00625 0.4875 lineto
stroke
grestore
[(0.75)] -0.0125 0.4875 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.65 moveto
0.00625 0.65 lineto
stroke
grestore
[(1)] -0.0125 0.65 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.8125 moveto
0.00625 0.8125 lineto
stroke
grestore
[(1.25)] -0.0125 0.8125 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.975 moveto
0.00625 0.975 lineto
stroke
grestore
[(1.5)] -0.0125 0.975 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 1.1375 moveto
0.00625 1.1375 lineto
stroke
grestore
[(1.75)] -0.0125 1.1375 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 1.3 moveto
0.00625 1.3 lineto
stroke
grestore
[(2)] -0.0125 1.3 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.0325 moveto
0.00375 0.0325 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.065 moveto
0.00375 0.065 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.0975 moveto
0.00375 0.0975 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13 moveto
0.00375 0.13 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.195 moveto
0.00375 0.195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2275 moveto
0.00375 0.2275 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.26 moveto
0.00375 0.26 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.2925 moveto
0.00375 0.2925 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.3575 moveto
0.00375 0.3575 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.39 moveto
0.00375 0.39 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4225 moveto
0.00375 0.4225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.455 moveto
0.00375 0.455 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.52 moveto
0.00375 0.52 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5525 moveto
0.00375 0.5525 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.585 moveto
0.00375 0.585 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.6175 moveto
0.00375 0.6175 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.6825 moveto
0.00375 0.6825 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.715 moveto
0.00375 0.715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.7475 moveto
0.00375 0.7475 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.78 moveto
0.00375 0.78 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.845 moveto
0.00375 0.845 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.8775 moveto
0.00375 0.8775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.91 moveto
0.00375 0.91 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.9425 moveto
0.00375 0.9425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.0075 moveto
0.00375 1.0075 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.04 moveto
0.00375 1.04 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.0725 moveto
0.00375 1.0725 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.105 moveto
0.00375 1.105 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.17 moveto
0.00375 1.17 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.2025 moveto
0.00375 1.2025 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.235 moveto
0.00375 1.235 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 1.2675 moveto
0.00375 1.2675 lineto
stroke
grestore
[(phase shift/angle)] -0.0125 0.65 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 1.3 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0 1.29375 moveto
0 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.125 1.29375 moveto
0.125 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.25 1.29375 moveto
0.25 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.375 1.29375 moveto
0.375 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 1.29375 moveto
0.5 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.625 1.29375 moveto
0.625 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.75 1.29375 moveto
0.75 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.875 1.29375 moveto
0.875 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.025 1.29625 moveto
0.025 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05 1.29625 moveto
0.05 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.075 1.29625 moveto
0.075 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.1 1.29625 moveto
0.1 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.15 1.29625 moveto
0.15 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.175 1.29625 moveto
0.175 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.2 1.29625 moveto
0.2 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.225 1.29625 moveto
0.225 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.275 1.29625 moveto
0.275 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.3 1.29625 moveto
0.3 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.325 1.29625 moveto
0.325 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.35 1.29625 moveto
0.35 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4 1.29625 moveto
0.4 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.425 1.29625 moveto
0.425 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.45 1.29625 moveto
0.45 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.475 1.29625 moveto
0.475 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.525 1.29625 moveto
0.525 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.55 1.29625 moveto
0.55 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.575 1.29625 moveto
0.575 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.6 1.29625 moveto
0.6 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.65 1.29625 moveto
0.65 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.675 1.29625 moveto
0.675 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.7 1.29625 moveto
0.7 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.725 1.29625 moveto
0.725 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.775 1.29625 moveto
0.775 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.8 1.29625 moveto
0.8 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.825 1.29625 moveto
0.825 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.85 1.29625 moveto
0.85 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.9 1.29625 moveto
0.9 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.925 1.29625 moveto
0.925 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.95 1.29625 moveto
0.95 1.3 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.975 1.29625 moveto
0.975 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1.3 moveto
1 1.3 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.1625 moveto
1 0.1625 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.325 moveto
1 0.325 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.4875 moveto
1 0.4875 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.65 moveto
1 0.65 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.8125 moveto
1 0.8125 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.975 moveto
1 0.975 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 1.1375 moveto
1 1.1375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0325 moveto
1 0.0325 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.065 moveto
1 0.065 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.0975 moveto
1 0.0975 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13 moveto
1 0.13 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.195 moveto
1 0.195 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2275 moveto
1 0.2275 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.26 moveto
1 0.26 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.2925 moveto
1 0.2925 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.3575 moveto
1 0.3575 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.39 moveto
1 0.39 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4225 moveto
1 0.4225 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.455 moveto
1 0.455 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.52 moveto
1 0.52 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5525 moveto
1 0.5525 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.585 moveto
1 0.585 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.6175 moveto
1 0.6175 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.6825 moveto
1 0.6825 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.715 moveto
1 0.715 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.7475 moveto
1 0.7475 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.78 moveto
1 0.78 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.845 moveto
1 0.845 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.8775 moveto
1 0.8775 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.91 moveto
1 0.91 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.9425 moveto
1 0.9425 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.0075 moveto
1 1.0075 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.04 moveto
1 1.04 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.0725 moveto
1 1.0725 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.105 moveto
1 1.105 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.17 moveto
1 1.17 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.2025 moveto
1 1.2025 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.235 moveto
1 1.235 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 1.2675 moveto
1 1.2675 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1.3 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1.3 lineto
0 1.3 lineto
closepath
clip
newpath
gsave
gsave
0.004 setlinewidth
0.17504 0.1316 moveto
0.17669 0.20991 lineto
0.17834 0.24556 lineto
0.17999 0.26626 lineto
0.18164 0.28073 lineto
0.18329 0.29189 lineto
0.18494 0.30101 lineto
0.18659 0.30873 lineto
0.18824 0.31544 lineto
0.18989 0.32139 lineto
0.19154 0.32672 lineto
0.19319 0.33157 lineto
0.19484 0.33601 lineto
0.19649 0.3401 lineto
0.19814 0.3439 lineto
0.19979 0.34744 lineto
0.20144 0.35076 lineto
0.20309 0.35388 lineto
0.20474 0.35683 lineto
0.20639 0.35962 lineto
0.20804 0.36226 lineto
0.20969 0.36477 lineto
0.21134 0.36717 lineto
0.21299 0.36946 lineto
0.21464 0.37165 lineto
0.21629 0.37374 lineto
0.21794 0.37575 lineto
0.21958 0.37768 lineto
0.22123 0.37954 lineto
0.22288 0.38133 lineto
0.22453 0.38305 lineto
0.22618 0.38472 lineto
0.22783 0.38632 lineto
0.22948 0.38787 lineto
0.23113 0.38937 lineto
0.23278 0.39083 lineto
0.23443 0.39224 lineto
0.23608 0.3936 lineto
0.23773 0.39493 lineto
0.23938 0.39622 lineto
0.24103 0.39747 lineto
0.24268 0.39869 lineto
0.24433 0.39987 lineto
0.24598 0.40102 lineto
0.24763 0.40214 lineto
0.24928 0.40323 lineto
0.25093 0.4043 lineto
0.25258 0.40534 lineto
0.25423 0.40635 lineto
0.25588 0.40734 lineto
Mistroke
0.25753 0.40831 lineto
0.25918 0.40925 lineto
0.26083 0.41017 lineto
0.26248 0.41107 lineto
0.26413 0.41195 lineto
0.26578 0.41282 lineto
0.26743 0.41366 lineto
0.26908 0.41449 lineto
0.27073 0.4153 lineto
0.27238 0.41609 lineto
0.27403 0.41687 lineto
0.27568 0.41763 lineto
0.27733 0.41838 lineto
0.27898 0.41911 lineto
0.28063 0.41983 lineto
0.28228 0.42054 lineto
0.28393 0.42124 lineto
0.28558 0.42192 lineto
0.28723 0.42259 lineto
0.28888 0.42325 lineto
0.29053 0.4239 lineto
0.29218 0.42453 lineto
0.29383 0.42516 lineto
0.29548 0.42577 lineto
0.29713 0.42638 lineto
0.29878 0.42698 lineto
0.30043 0.42757 lineto
0.30208 0.42815 lineto
0.30373 0.42872 lineto
0.30538 0.42928 lineto
0.30703 0.42984 lineto
0.30868 0.43038 lineto
0.31033 0.43092 lineto
0.31198 0.43146 lineto
0.31363 0.43198 lineto
0.31528 0.4325 lineto
0.31693 0.43301 lineto
0.31858 0.43352 lineto
0.32023 0.43402 lineto
0.32188 0.43451 lineto
0.32353 0.435 lineto
0.32518 0.43548 lineto
0.32683 0.43596 lineto
0.32848 0.43643 lineto
0.33013 0.43689 lineto
0.33178 0.43735 lineto
0.33343 0.43781 lineto
0.33508 0.43827 lineto
0.33673 0.43871 lineto
0.33838 0.43915 lineto
Mistroke
0.34003 0.43959 lineto
0.34168 0.44002 lineto
0.34333 0.44045 lineto
0.34498 0.44088 lineto
0.34663 0.4413 lineto
0.34828 0.44172 lineto
0.34993 0.44214 lineto
0.35158 0.44255 lineto
0.35323 0.44296 lineto
0.35488 0.44337 lineto
0.35653 0.44377 lineto
0.35818 0.44417 lineto
0.35983 0.44456 lineto
0.36148 0.44495 lineto
0.36313 0.44534 lineto
0.36478 0.44573 lineto
0.36643 0.44611 lineto
0.36808 0.4465 lineto
0.36973 0.44688 lineto
0.37138 0.44726 lineto
0.37303 0.44763 lineto
0.37468 0.448 lineto
0.37633 0.44837 lineto
0.37798 0.44874 lineto
0.37963 0.44911 lineto
0.38128 0.44947 lineto
0.38293 0.44984 lineto
0.38458 0.4502 lineto
0.38623 0.45056 lineto
0.38788 0.45092 lineto
0.38953 0.45128 lineto
0.39118 0.45163 lineto
0.39283 0.45199 lineto
0.39448 0.45234 lineto
0.39613 0.45269 lineto
0.39778 0.45304 lineto
0.39943 0.45339 lineto
0.40108 0.45374 lineto
0.40273 0.45409 lineto
0.40438 0.45444 lineto
0.40603 0.45478 lineto
0.40768 0.45513 lineto
0.40933 0.45547 lineto
0.41098 0.45581 lineto
0.41263 0.45615 lineto
0.41428 0.4565 lineto
0.41593 0.45684 lineto
0.41758 0.45718 lineto
0.41923 0.45752 lineto
0.42088 0.45786 lineto
Mistroke
0.42253 0.4582 lineto
0.42418 0.45854 lineto
0.42583 0.45888 lineto
0.42748 0.45921 lineto
0.42913 0.45955 lineto
0.43078 0.45989 lineto
0.43243 0.46023 lineto
0.43408 0.46057 lineto
0.43573 0.4609 lineto
0.43738 0.46125 lineto
0.43903 0.46158 lineto
0.44068 0.46192 lineto
0.44233 0.46226 lineto
0.44397 0.46259 lineto
0.44562 0.46293 lineto
0.44727 0.46327 lineto
0.44892 0.46361 lineto
0.45057 0.46395 lineto
0.45222 0.46429 lineto
0.45387 0.46463 lineto
0.45552 0.46497 lineto
0.45717 0.46531 lineto
0.45882 0.46565 lineto
0.46047 0.46599 lineto
0.46212 0.46633 lineto
0.46377 0.46667 lineto
0.46542 0.46701 lineto
0.46707 0.46735 lineto
0.46872 0.46769 lineto
0.47037 0.46804 lineto
0.47202 0.46838 lineto
0.47367 0.46872 lineto
0.47532 0.46907 lineto
0.47697 0.46942 lineto
0.47862 0.46976 lineto
0.48027 0.47011 lineto
0.48192 0.47046 lineto
0.48357 0.4708 lineto
0.48522 0.47115 lineto
0.48687 0.47151 lineto
0.48852 0.47186 lineto
0.49017 0.47221 lineto
0.49182 0.47257 lineto
0.49347 0.47292 lineto
0.49512 0.47328 lineto
0.49677 0.47363 lineto
0.49842 0.47399 lineto
0.50007 0.47435 lineto
0.50172 0.47471 lineto
0.50337 0.47507 lineto
Mistroke
0.50502 0.47544 lineto
0.50667 0.4758 lineto
0.50832 0.47617 lineto
0.50997 0.47653 lineto
0.51162 0.4769 lineto
0.51327 0.47727 lineto
0.51492 0.47764 lineto
0.51657 0.47801 lineto
0.51822 0.47838 lineto
0.51987 0.47876 lineto
0.52152 0.47913 lineto
0.52317 0.47952 lineto
0.52482 0.47989 lineto
0.52647 0.48027 lineto
0.52812 0.48065 lineto
0.52977 0.48104 lineto
0.53142 0.48142 lineto
0.53307 0.48181 lineto
0.53472 0.4822 lineto
0.53637 0.48259 lineto
0.53802 0.48298 lineto
0.53967 0.48337 lineto
0.54132 0.48376 lineto
0.54297 0.48416 lineto
0.54462 0.48456 lineto
0.54627 0.48496 lineto
0.54792 0.48536 lineto
0.54957 0.48576 lineto
0.55122 0.48617 lineto
0.55287 0.48658 lineto
0.55452 0.48699 lineto
0.55617 0.4874 lineto
0.55782 0.48781 lineto
0.55947 0.48823 lineto
0.56112 0.48865 lineto
0.56277 0.48907 lineto
0.56442 0.48949 lineto
0.56607 0.48992 lineto
0.56772 0.49035 lineto
0.56937 0.49078 lineto
0.57102 0.4912 lineto
0.57267 0.49163 lineto
0.57432 0.49207 lineto
0.57597 0.4925 lineto
0.57762 0.49294 lineto
0.57927 0.49338 lineto
0.58092 0.49383 lineto
0.58257 0.49427 lineto
0.58422 0.49472 lineto
0.58587 0.49517 lineto
Mistroke
0.58752 0.49563 lineto
0.58917 0.49608 lineto
0.59082 0.49654 lineto
0.59247 0.497 lineto
0.59412 0.49746 lineto
0.59577 0.49793 lineto
0.59742 0.4984 lineto
0.59907 0.49887 lineto
0.60072 0.49936 lineto
0.60237 0.49983 lineto
0.60402 0.50031 lineto
0.60567 0.50079 lineto
0.60732 0.50127 lineto
0.60897 0.50176 lineto
0.61062 0.50225 lineto
0.61227 0.50274 lineto
0.61392 0.50323 lineto
0.61557 0.50373 lineto
0.61722 0.50423 lineto
0.61887 0.50474 lineto
0.62052 0.50525 lineto
0.62217 0.50576 lineto
0.62382 0.50627 lineto
0.62547 0.50679 lineto
0.62712 0.50731 lineto
0.62877 0.50783 lineto
0.63042 0.50836 lineto
0.63207 0.50889 lineto
0.63372 0.50942 lineto
0.63537 0.50997 lineto
0.63702 0.5105 lineto
0.63867 0.51104 lineto
0.64032 0.51159 lineto
0.64197 0.51213 lineto
0.64362 0.51269 lineto
0.64527 0.51325 lineto
0.64692 0.5138 lineto
0.64857 0.51437 lineto
0.65022 0.51494 lineto
0.65187 0.51551 lineto
0.65352 0.51608 lineto
0.65517 0.51666 lineto
0.65682 0.51724 lineto
0.65847 0.51782 lineto
0.66012 0.51841 lineto
0.66177 0.51901 lineto
0.66342 0.5196 lineto
0.66507 0.5202 lineto
0.66672 0.52081 lineto
0.66837 0.52143 lineto
Mistroke
0.67001 0.52204 lineto
0.67166 0.52265 lineto
0.67331 0.52327 lineto
0.67496 0.52389 lineto
0.67661 0.52452 lineto
0.67826 0.52516 lineto
0.67991 0.52579 lineto
0.68156 0.52644 lineto
0.68321 0.52708 lineto
0.68486 0.52774 lineto
0.68651 0.52839 lineto
0.68816 0.52905 lineto
0.68981 0.52971 lineto
0.69146 0.53038 lineto
0.69311 0.53106 lineto
0.69476 0.53173 lineto
0.69641 0.53242 lineto
0.69806 0.53311 lineto
0.69971 0.53381 lineto
0.70136 0.53451 lineto
0.70301 0.5352 lineto
0.70466 0.53591 lineto
0.70631 0.53662 lineto
0.70796 0.53734 lineto
0.70961 0.53806 lineto
0.71126 0.53879 lineto
0.71291 0.53953 lineto
0.71456 0.54026 lineto
0.71621 0.54101 lineto
0.71786 0.54175 lineto
0.71951 0.54251 lineto
0.72116 0.54327 lineto
0.72281 0.54404 lineto
0.72446 0.54481 lineto
0.72611 0.54559 lineto
0.72776 0.54637 lineto
0.72941 0.54716 lineto
0.73106 0.54797 lineto
0.73271 0.54877 lineto
0.73436 0.54957 lineto
0.73601 0.55038 lineto
0.73766 0.5512 lineto
0.73931 0.55203 lineto
0.74096 0.55286 lineto
0.74261 0.5537 lineto
0.74426 0.55454 lineto
0.74591 0.5554 lineto
0.74756 0.55626 lineto
0.74921 0.55712 lineto
0.75086 0.558 lineto
Mistroke
0.75251 0.55887 lineto
0.75416 0.55976 lineto
0.75581 0.56065 lineto
0.75746 0.56155 lineto
0.75911 0.56246 lineto
0.76076 0.56338 lineto
0.76241 0.56431 lineto
0.76406 0.56524 lineto
0.76571 0.56617 lineto
0.76736 0.56712 lineto
0.76901 0.56807 lineto
0.77066 0.56903 lineto
0.77231 0.57 lineto
0.77396 0.57098 lineto
0.77561 0.57197 lineto
0.77726 0.57296 lineto
0.77891 0.57396 lineto
0.78056 0.57497 lineto
0.78221 0.57599 lineto
0.78386 0.57702 lineto
0.78551 0.57806 lineto
0.78716 0.57911 lineto
0.78881 0.58016 lineto
0.79046 0.58123 lineto
0.79211 0.58231 lineto
0.79376 0.58339 lineto
0.79541 0.58449 lineto
0.79706 0.58559 lineto
0.79871 0.5867 lineto
0.80036 0.58783 lineto
0.80201 0.58896 lineto
0.80366 0.5901 lineto
0.80531 0.59126 lineto
0.80696 0.59242 lineto
0.80861 0.5936 lineto
0.81026 0.59479 lineto
0.81191 0.59599 lineto
0.81356 0.5972 lineto
0.81521 0.59842 lineto
0.81686 0.59965 lineto
0.81851 0.60091 lineto
0.82016 0.60216 lineto
0.82181 0.60343 lineto
0.82346 0.60471 lineto
0.82511 0.606 lineto
0.82676 0.60731 lineto
0.82841 0.60863 lineto
0.83006 0.60996 lineto
0.83171 0.61131 lineto
0.83336 0.61267 lineto
Mistroke
0.83501 0.61405 lineto
0.83666 0.61543 lineto
0.83831 0.61684 lineto
0.83996 0.61826 lineto
0.84161 0.61969 lineto
0.84326 0.62114 lineto
0.84491 0.62261 lineto
0.84656 0.62409 lineto
0.84821 0.62558 lineto
0.84986 0.62709 lineto
0.85151 0.62862 lineto
0.85316 0.63016 lineto
0.85481 0.63173 lineto
0.85646 0.63331 lineto
0.85811 0.6349 lineto
0.85976 0.63652 lineto
0.86141 0.63815 lineto
0.86306 0.63981 lineto
0.86471 0.64148 lineto
0.86636 0.64317 lineto
0.86801 0.64489 lineto
0.86966 0.64663 lineto
0.87131 0.64838 lineto
0.87296 0.65015 lineto
0.87461 0.65195 lineto
0.87626 0.65377 lineto
0.87791 0.65561 lineto
0.87956 0.65748 lineto
0.8812 0.65937 lineto
0.88285 0.66128 lineto
0.8845 0.66322 lineto
0.88615 0.66519 lineto
0.8878 0.66718 lineto
0.88945 0.6692 lineto
0.8911 0.67125 lineto
0.89275 0.67333 lineto
0.8944 0.67542 lineto
0.89605 0.67755 lineto
0.8977 0.67972 lineto
0.89935 0.68191 lineto
0.901 0.68414 lineto
0.90265 0.6864 lineto
0.9043 0.68869 lineto
0.90595 0.69102 lineto
0.9076 0.69338 lineto
0.90925 0.69578 lineto
0.9109 0.69822 lineto
0.91255 0.7007 lineto
0.9142 0.70322 lineto
0.91585 0.70578 lineto
Mistroke
0.9175 0.70837 lineto
0.91915 0.71102 lineto
0.9208 0.71371 lineto
0.92245 0.71645 lineto
0.9241 0.71924 lineto
0.92575 0.72208 lineto
0.9274 0.72497 lineto
0.92905 0.72791 lineto
0.9307 0.73092 lineto
0.93235 0.73398 lineto
0.934 0.7371 lineto
0.93565 0.74029 lineto
0.9373 0.74354 lineto
0.93895 0.74686 lineto
0.9406 0.75026 lineto
0.94225 0.75373 lineto
0.9439 0.75728 lineto
0.94555 0.76091 lineto
0.9472 0.76464 lineto
0.94885 0.76846 lineto
0.9505 0.77237 lineto
0.95215 0.77639 lineto
0.9538 0.78051 lineto
0.95545 0.78476 lineto
0.9571 0.78913 lineto
0.95875 0.79363 lineto
0.9604 0.79827 lineto
0.96205 0.80308 lineto
0.9637 0.80804 lineto
0.96535 0.81318 lineto
0.967 0.81852 lineto
0.96865 0.82408 lineto
0.9703 0.82987 lineto
0.97195 0.83593 lineto
0.9736 0.84228 lineto
0.97525 0.84897 lineto
0.9769 0.85603 lineto
0.97855 0.86352 lineto
0.9802 0.87153 lineto
0.98185 0.88014 lineto
0.9835 0.88948 lineto
0.98515 0.89973 lineto
0.9868 0.91114 lineto
0.98845 0.92408 lineto
0.9901 0.93915 lineto
0.99175 0.95736 lineto
0.9934 0.98059 lineto
0.99505 1.01294 lineto
0.9967 1.06525 lineto
0.99835 1.17679 lineto
Mistroke
Mfstroke
0.99898 1.3 moveto
0.99835 1.17679 lineto
stroke
stroke
grestore
gsave
gsave
0.008 setlinewidth
0.17647 0.2697 Mdot
0.18129 0.3021 Mdot
0.18615 0.32206 Mdot
0.19107 0.33602 Mdot
0.19603 0.34799 Mdot
0.20105 0.35696 Mdot
0.20611 0.36493 Mdot
0.21121 0.3729 Mdot
0.21637 0.37889 Mdot
0.22156 0.38389 Mdot
0.2268 0.38887 Mdot
0.23209 0.39385 Mdot
0.23741 0.39785 Mdot
0.24278 0.40184 Mdot
0.24819 0.40484 Mdot
0.25364 0.40881 Mdot
0.25912 0.4108 Mdot
0.26465 0.41479 Mdot
0.27021 0.41678 Mdot
0.27581 0.41878 Mdot
0.28144 0.42277 Mdot
0.28711 0.42476 Mdot
0.29281 0.42676 Mdot
0.29855 0.42875 Mdot
0.30431 0.43074 Mdot
0.31011 0.43274 Mdot
0.31594 0.43473 Mdot
0.32179 0.43573 Mdot
0.32768 0.43672 Mdot
0.33359 0.43872 Mdot
0.33953 0.44071 Mdot
0.34549 0.4427 Mdot
0.35148 0.44271 Mdot
0.35749 0.44469 Mdot
0.36352 0.44669 Mdot
0.36958 0.44869 Mdot
0.37566 0.44869 Mdot
0.38175 0.45068 Mdot
0.38786 0.45268 Mdot
0.394 0.45268 Mdot
0.40015 0.45467 Mdot
0.40631 0.45467 Mdot
0.41249 0.45667 Mdot
0.41868 0.45866 Mdot
0.42489 0.45866 Mdot
0.4311 0.46065 Mdot
0.43733 0.46265 Mdot
0.44357 0.46265 Mdot
0.44982 0.46464 Mdot
0.45607 0.46664 Mdot
0.46234 0.46664 Mdot
0.4686 0.46863 Mdot
0.47488 0.47063 Mdot
0.48115 0.47063 Mdot
0.48743 0.47262 Mdot
0.49372 0.47461 Mdot
0.5 0.47461 Mdot
0.50628 0.47661 Mdot
0.51257 0.4786 Mdot
0.51885 0.4786 Mdot
0.52512 0.4806 Mdot
0.5314 0.48259 Mdot
0.53766 0.48458 Mdot
0.54393 0.48658 Mdot
0.55018 0.48658 Mdot
0.55643 0.48857 Mdot
0.56267 0.49057 Mdot
0.5689 0.49057 Mdot
0.57511 0.49456 Mdot
0.58132 0.49456 Mdot
0.58751 0.49655 Mdot
0.59369 0.49855 Mdot
0.59986 0.50054 Mdot
0.606 0.50253 Mdot
0.61214 0.50453 Mdot
0.61825 0.50652 Mdot
0.62434 0.50652 Mdot
0.63042 0.51051 Mdot
0.63648 0.5105 Mdot
0.64251 0.51449 Mdot
0.64852 0.5165 Mdot
0.65451 0.51848 Mdot
0.66047 0.52047 Mdot
0.66641 0.52247 Mdot
0.67232 0.52447 Mdot
0.67821 0.52646 Mdot
0.68406 0.52845 Mdot
0.68989 0.53045 Mdot
0.69569 0.53443 Mdot
0.70145 0.53643 Mdot
0.70719 0.53843 Mdot
0.71289 0.54241 Mdot
0.71856 0.54441 Mdot
0.72419 0.54641 Mdot
0.72979 0.55039 Mdot
0.73535 0.55239 Mdot
0.74088 0.55438 Mdot
0.74636 0.55837 Mdot
0.75181 0.56037 Mdot
0.75722 0.56236 Mdot
0.76259 0.56633 Mdot
0.76791 0.57033 Mdot
0.7732 0.57233 Mdot
0.77844 0.57632 Mdot
0.78363 0.57833 Mdot
0.78879 0.5823 Mdot
0.79389 0.58628 Mdot
0.79895 0.59028 Mdot
0.80397 0.59225 Mdot
0.80893 0.59626 Mdot
0.81385 0.60026 Mdot
0.81871 0.60225 Mdot
0.82353 0.60624 Mdot
0.82829 0.61021 Mdot
0.83301 0.61421 Mdot
0.83767 0.61818 Mdot
0.84227 0.62218 Mdot
0.84683 0.62618 Mdot
0.85133 0.63016 Mdot
0.85577 0.63413 Mdot
0.86015 0.64012 Mdot
0.86448 0.64412 Mdot
0.86876 0.6481 Mdot
0.87297 0.6541 Mdot
0.87713 0.65806 Mdot
0.88122 0.66207 Mdot
0.88526 0.66606 Mdot
0.88923 0.67204 Mdot
0.89314 0.67602 Mdot
0.897 0.682 Mdot
0.90078 0.68602 Mdot
0.90451 0.692 Mdot
0.90817 0.69796 Mdot
0.91177 0.70196 Mdot
0.9153 0.70793 Mdot
0.91876 0.71392 Mdot
0.92216 0.71791 Mdot
0.9255 0.72386 Mdot
0.92876 0.72988 Mdot
0.93196 0.73586 Mdot
0.93509 0.74183 Mdot
0.93815 0.74781 Mdot
0.94115 0.75382 Mdot
0.94407 0.75979 Mdot
0.94692 0.76578 Mdot
0.9497 0.77175 Mdot
0.95241 0.77974 Mdot
0.95505 0.7857 Mdot
0.95762 0.79167 Mdot
0.96012 0.7997 Mdot
0.96254 0.80561 Mdot
0.96489 0.81162 Mdot
0.96716 0.81958 Mdot
0.96937 0.82654 Mdot
0.9715 0.83355 Mdot
0.97355 0.84059 Mdot
0.97553 0.84756 Mdot
0.97743 0.85547 Mdot
0.97926 0.86349 Mdot
0.98101 0.87049 Mdot
0.98269 0.87847 Mdot
0.98429 0.88639 Mdot
0.98582 0.89439 Mdot
0.98726 0.9024 Mdot
0.98863 0.91038 Mdot
0.98993 0.91828 Mdot
0.99114 0.92729 Mdot
0.99228 0.93626 Mdot
0.99334 0.94523 Mdot
0.99433 0.95423 Mdot
0.99523 0.96415 Mdot
0.99606 0.97421 Mdot
0.99681 0.98518 Mdot
0.99748 0.99704 Mdot
0.99807 1.00968 Mdot
0.99858 1.02466 Mdot
0.99901 1.04261 Mdot
0.99937 1.06673 Mdot
0.99964 1.10411 Mdot
0.99984 1.1798 Mdot
0.99996 1.52998 Mdot
grestore
grestore
gsave
[( )] 0.375 0.975 0 0 Mshowa
grestore
grestore
% End of Graphics
MathPictureEnd
end
showpage

%%%FIG 6%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Thu May  5 13:31:20 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.3
MathPictureStart
%% Graphics
/Times-Bold findfont 14  scalefont  setfont
% Scaling calculations
0.384615 0.0769231 0 0.413881 [
[(-4)] .07692 0 0 2 0 Minner Mrotsboxa
[(-2)] .23077 0 0 2 0 Minner Mrotsboxa
[(0)] .38462 0 0 2 0 Minner Mrotsboxa
[(2)] .53846 0 0 2 0 Minner Mrotsboxa
[(4)] .69231 0 0 2 0 Minner Mrotsboxa
[(6)] .84615 0 0 2 0 Minner Mrotsboxa
[(8)] 1 0 0 2 0 Minner Mrotsboxa
[(energy)] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .20694 1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .41388 1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .62082 1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .82776 1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 1.0347 1 0 0 Minner Mrotsboxa
[(3)] -0.0125 1.24164 1 0 0 Minner Mrotsboxa
[(phase shift/angle)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.07692 0 m
.07692 .00625 L
s
P
[(-4)] .07692 0 0 2 0 Minner Mrotshowa
p
.002 w
.23077 0 m
.23077 .00625 L
s
P
[(-2)] .23077 0 0 2 0 Minner Mrotshowa
p
.002 w
.38462 0 m
.38462 .00625 L
s
P
[(0)] .38462 0 0 2 0 Minner Mrotshowa
p
.002 w
.53846 0 m
.53846 .00625 L
s
P
[(2)] .53846 0 0 2 0 Minner Mrotshowa
p
.002 w
.69231 0 m
.69231 .00625 L
s
P
[(4)] .69231 0 0 2 0 Minner Mrotshowa
p
.002 w
.84615 0 m
.84615 .00625 L
s
P
[(6)] .84615 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(8)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.10769 0 m
.10769 .00375 L
s
P
p
.001 w
.13846 0 m
.13846 .00375 L
s
P
p
.001 w
.16923 0 m
.16923 .00375 L
s
P
p
.001 w
.2 0 m
.2 .00375 L
s
P
p
.001 w
.26154 0 m
.26154 .00375 L
s
P
p
.001 w
.29231 0 m
.29231 .00375 L
s
P
p
.001 w
.32308 0 m
.32308 .00375 L
s
P
p
.001 w
.35385 0 m
.35385 .00375 L
s
P
p
.001 w
.41538 0 m
.41538 .00375 L
s
P
p
.001 w
.44615 0 m
.44615 .00375 L
s
P
p
.001 w
.47692 0 m
.47692 .00375 L
s
P
p
.001 w
.50769 0 m
.50769 .00375 L
s
P
p
.001 w
.56923 0 m
.56923 .00375 L
s
P
p
.001 w
.6 0 m
.6 .00375 L
s
P
p
.001 w
.63077 0 m
.63077 .00375 L
s
P
p
.001 w
.66154 0 m
.66154 .00375 L
s
P
p
.001 w
.72308 0 m
.72308 .00375 L
s
P
p
.001 w
.75385 0 m
.75385 .00375 L
s
P
p
.001 w
.78462 0 m
.78462 .00375 L
s
P
p
.001 w
.81538 0 m
.81538 .00375 L
s
P
p
.001 w
.87692 0 m
.87692 .00375 L
s
P
p
.001 w
.90769 0 m
.90769 .00375 L
s
P
p
.001 w
.93846 0 m
.93846 .00375 L
s
P
p
.001 w
.96923 0 m
.96923 .00375 L
s
P
p
.001 w
.04615 0 m
.04615 .00375 L
s
P
p
.001 w
.01538 0 m
.01538 .00375 L
s
P
[(energy)] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002 w
0 .20694 m
.00625 .20694 L
s
P
[(0.5)] -0.0125 .20694 1 0 0 Minner Mrotshowa
p
.002 w
0 .41388 m
.00625 .41388 L
s
P
[(1)] -0.0125 .41388 1 0 0 Minner Mrotshowa
p
.002 w
0 .62082 m
.00625 .62082 L
s
P
[(1.5)] -0.0125 .62082 1 0 0 Minner Mrotshowa
p
.002 w
0 .82776 m
.00625 .82776 L
s
P
[(2)] -0.0125 .82776 1 0 0 Minner Mrotshowa
p
.002 w
0 1.0347 m
.00625 1.0347 L
s
P
[(2.5)] -0.0125 1.0347 1 0 0 Minner Mrotshowa
p
.002 w
0 1.24164 m
.00625 1.24164 L
s
P
[(3)] -0.0125 1.24164 1 0 0 Minner Mrotshowa
p
.001 w
0 .04139 m
.00375 .04139 L
s
P
p
.001 w
0 .08278 m
.00375 .08278 L
s
P
p
.001 w
0 .12416 m
.00375 .12416 L
s
P
p
.001 w
0 .16555 m
.00375 .16555 L
s
P
p
.001 w
0 .24833 m
.00375 .24833 L
s
P
p
.001 w
0 .28972 m
.00375 .28972 L
s
P
p
.001 w
0 .3311 m
.00375 .3311 L
s
P
p
.001 w
0 .37249 m
.00375 .37249 L
s
P
p
.001 w
0 .45527 m
.00375 .45527 L
s
P
p
.001 w
0 .49666 m
.00375 .49666 L
s
P
p
.001 w
0 .53805 m
.00375 .53805 L
s
P
p
.001 w
0 .57943 m
.00375 .57943 L
s
P
p
.001 w
0 .66221 m
.00375 .66221 L
s
P
p
.001 w
0 .7036 m
.00375 .7036 L
s
P
p
.001 w
0 .74499 m
.00375 .74499 L
s
P
p
.001 w
0 .78637 m
.00375 .78637 L
s
P
p
.001 w
0 .86915 m
.00375 .86915 L
s
P
p
.001 w
0 .91054 m
.00375 .91054 L
s
P
p
.001 w
0 .95193 m
.00375 .95193 L
s
P
p
.001 w
0 .99331 m
.00375 .99331 L
s
P
p
.001 w
0 1.07609 m
.00375 1.07609 L
s
P
p
.001 w
0 1.11748 m
.00375 1.11748 L
s
P
p
.001 w
0 1.15887 m
.00375 1.15887 L
s
P
p
.001 w
0 1.20025 m
.00375 1.20025 L
s
P
p
.001 w
0 1.28303 m
.00375 1.28303 L
s
P
[(phase shift/angle)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 1.3 L
s
P
P
p
p
.002 w
.07692 1.29375 m
.07692 1.3 L
s
P
p
.002 w
.23077 1.29375 m
.23077 1.3 L
s
P
p
.002 w
.38462 1.29375 m
.38462 1.3 L
s
P
p
.002 w
.53846 1.29375 m
.53846 1.3 L
s
P
p
.002 w
.69231 1.29375 m
.69231 1.3 L
s
P
p
.002 w
.84615 1.29375 m
.84615 1.3 L
s
P
p
.001 w
.10769 1.29625 m
.10769 1.3 L
s
P
p
.001 w
.13846 1.29625 m
.13846 1.3 L
s
P
p
.001 w
.16923 1.29625 m
.16923 1.3 L
s
P
p
.001 w
.2 1.29625 m
.2 1.3 L
s
P
p
.001 w
.26154 1.29625 m
.26154 1.3 L
s
P
p
.001 w
.29231 1.29625 m
.29231 1.3 L
s
P
p
.001 w
.32308 1.29625 m
.32308 1.3 L
s
P
p
.001 w
.35385 1.29625 m
.35385 1.3 L
s
P
p
.001 w
.41538 1.29625 m
.41538 1.3 L
s
P
p
.001 w
.44615 1.29625 m
.44615 1.3 L
s
P
p
.001 w
.47692 1.29625 m
.47692 1.3 L
s
P
p
.001 w
.50769 1.29625 m
.50769 1.3 L
s
P
p
.001 w
.56923 1.29625 m
.56923 1.3 L
s
P
p
.001 w
.6 1.29625 m
.6 1.3 L
s
P
p
.001 w
.63077 1.29625 m
.63077 1.3 L
s
P
p
.001 w
.66154 1.29625 m
.66154 1.3 L
s
P
p
.001 w
.72308 1.29625 m
.72308 1.3 L
s
P
p
.001 w
.75385 1.29625 m
.75385 1.3 L
s
P
p
.001 w
.78462 1.29625 m
.78462 1.3 L
s
P
p
.001 w
.81538 1.29625 m
.81538 1.3 L
s
P
p
.001 w
.87692 1.29625 m
.87692 1.3 L
s
P
p
.001 w
.90769 1.29625 m
.90769 1.3 L
s
P
p
.001 w
.93846 1.29625 m
.93846 1.3 L
s
P
p
.001 w
.96923 1.29625 m
.96923 1.3 L
s
P
p
.001 w
.04615 1.29625 m
.04615 1.3 L
s
P
p
.001 w
.01538 1.29625 m
.01538 1.3 L
s
P
p
.002 w
0 1.3 m
1 1.3 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .20694 m
1 .20694 L
s
P
p
.002 w
.99375 .41388 m
1 .41388 L
s
P
p
.002 w
.99375 .62082 m
1 .62082 L
s
P
p
.002 w
.99375 .82776 m
1 .82776 L
s
P
p
.002 w
.99375 1.0347 m
1 1.0347 L
s
P
p
.002 w
.99375 1.24164 m
1 1.24164 L
s
P
p
.001 w
.99625 .04139 m
1 .04139 L
s
P
p
.001 w
.99625 .08278 m
1 .08278 L
s
P
p
.001 w
.99625 .12416 m
1 .12416 L
s
P
p
.001 w
.99625 .16555 m
1 .16555 L
s
P
p
.001 w
.99625 .24833 m
1 .24833 L
s
P
p
.001 w
.99625 .28972 m
1 .28972 L
s
P
p
.001 w
.99625 .3311 m
1 .3311 L
s
P
p
.001 w
.99625 .37249 m
1 .37249 L
s
P
p
.001 w
.99625 .45527 m
1 .45527 L
s
P
p
.001 w
.99625 .49666 m
1 .49666 L
s
P
p
.001 w
.99625 .53805 m
1 .53805 L
s
P
p
.001 w
.99625 .57943 m
1 .57943 L
s
P
p
.001 w
.99625 .66221 m
1 .66221 L
s
P
p
.001 w
.99625 .7036 m
1 .7036 L
s
P
p
.001 w
.99625 .74499 m
1 .74499 L
s
P
p
.001 w
.99625 .78637 m
1 .78637 L
s
P
p
.001 w
.99625 .86915 m
1 .86915 L
s
P
p
.001 w
.99625 .91054 m
1 .91054 L
s
P
p
.001 w
.99625 .95193 m
1 .95193 L
s
P
p
.001 w
.99625 .99331 m
1 .99331 L
s
P
p
.001 w
.99625 1.07609 m
1 1.07609 L
s
P
p
.001 w
.99625 1.11748 m
1 1.11748 L
s
P
p
.001 w
.99625 1.15887 m
1 1.15887 L
s
P
p
.001 w
.99625 1.20025 m
1 1.20025 L
s
P
p
.001 w
.99625 1.28303 m
1 1.28303 L
s
P
p
.002 w
1 0 m
1 1.3 L
s
P
P
p
P
0 0 m
1 0 L
1 1.3 L
0 1.3 L
closepath
clip
newpath
p
.004 w
.03748 .01333 m
.03925 .01412 L
.04102 .01494 L
.04279 .0158 L
.04456 .01671 L
.04633 .01767 L
.04811 .01868 L
.04988 .01971 L
.05165 .02074 L
.05342 .02175 L
.05519 .02275 L
.05696 .02372 L
.05873 .02469 L
.0605 .02566 L
.06227 .02663 L
.06404 .02764 L
.06581 .02869 L
.06758 .02976 L
.06935 .03085 L
.07112 .03195 L
.07289 .03307 L
.07466 .03421 L
.07643 .03535 L
.0782 .03648 L
.07997 .03757 L
.08174 .03867 L
.08351 .0398 L
.08528 .04095 L
.08705 .04208 L
.08882 .04317 L
.0906 .04423 L
.09237 .04533 L
.09414 .04648 L
.09591 .04766 L
.09768 .04882 L
.09945 .04994 L
.10122 .05102 L
.10299 .05212 L
.10476 .05323 L
.10653 .05433 L
.1083 .05542 L
.11007 .05652 L
.11184 .05768 L
.11361 .0589 L
.11538 .06014 L
.11715 .06136 L
.11892 .06256 L
.12069 .06376 L
.12246 .065 L
.12423 .06627 L
Mistroke
.126 .06753 L
.12777 .06875 L
.12955 .06997 L
.13132 .07121 L
.13309 .0725 L
.13486 .0738 L
.13663 .07508 L
.1384 .07632 L
.14017 .07753 L
.14194 .07875 L
.14371 .07999 L
.14548 .08124 L
.14725 .08247 L
.14902 .08369 L
.15079 .08493 L
.15256 .08624 L
.15433 .0876 L
.1561 .08899 L
.15787 .09036 L
.15964 .0917 L
.16141 .09304 L
.16318 .09439 L
.16495 .09576 L
.16672 .09715 L
.16849 .09853 L
.17027 .09993 L
.17204 .10133 L
.17381 .10272 L
.17558 .10409 L
.17735 .10544 L
.17912 .10681 L
.18089 .10823 L
.18266 .10968 L
.18443 .11112 L
.1862 .11247 L
.18797 .11376 L
.18974 .11504 L
.19151 .1164 L
.19328 .11787 L
.19505 .11939 L
.19682 .12089 L
.19859 .12234 L
.20036 .12375 L
.20213 .12518 L
.2039 .12662 L
.20567 .12804 L
.20744 .12942 L
.20921 .13076 L
.21099 .1321 L
.21276 .13354 L
Mistroke
.21453 .13511 L
.2163 .13678 L
.21807 .13849 L
.21984 .14015 L
.22161 .14175 L
.22338 .14336 L
.22515 .14504 L
.22692 .14679 L
.22869 .14856 L
.23046 .15026 L
.23223 .15186 L
.234 .15343 L
.23577 .15505 L
.23754 .15677 L
.23931 .15852 L
.24108 .1602 L
.24285 .16176 L
.24462 .16327 L
.24639 .16485 L
.24816 .16655 L
.24994 .1683 L
.25171 .16995 L
.25348 .17149 L
.25525 .173 L
.25702 .1746 L
.25879 .17633 L
.26056 .17809 L
.26233 .17978 L
.2641 .18139 L
.26587 .18301 L
.26764 .18474 L
.26941 .18659 L
.27118 .18848 L
.27295 .19034 L
.27472 .19215 L
.27649 .19396 L
.27826 .19585 L
.28003 .19785 L
.2818 .19992 L
.28357 .202 L
.28534 .20405 L
.28711 .20608 L
.28888 .20816 L
.29066 .21033 L
.29243 .2126 L
.2942 .2149 L
.29597 .21719 L
.29774 .21948 L
.29951 .2218 L
.30128 .2242 L
Mistroke
.30305 .22671 L
.30482 .22932 L
.30659 .23194 L
.30836 .23454 L
.31013 .23716 L
.3119 .23992 L
.31367 .24289 L
.31544 .246 L
.31721 .24913 L
.31898 .25226 L
.32075 .25549 L
.32252 .25896 L
.32429 .26267 L
.32606 .26646 L
.32783 .27013 L
.3296 .2736 L
.33137 .27699 L
.33315 .28046 L
.33492 .28412 L
.33669 .28787 L
.33846 .29159 L
.34023 .29523 L
.342 .2989 L
.34377 .30279 L
.34554 .307 L
.34731 .31143 L
.34908 .31596 L
.35085 .3206 L
.35262 .32553 L
.35439 .33091 L
.35616 .33675 L
.35793 .34295 L
.3597 .34947 L
.36147 .35629 L
.36324 .36333 L
.36501 .37036 L
.36678 .37703 L
.36855 .38307 L
.37032 .38833 L
.37209 .39284 L
.37387 .39671 L
.37564 .40009 L
.37741 .40314 L
.37918 .40599 L
.38095 .40875 L
.38272 .41153 L
.38449 .41441 L
.38626 .41745 L
.38803 .42074 L
.3898 .42434 L
Mistroke
.39157 .42832 L
.39334 .43277 L
.39511 .43773 L
.39688 .44324 L
.39865 .4493 L
.40042 .45577 L
.40219 .46243 L
.40396 .46891 L
.40573 .47484 L
.4075 .47995 L
.40927 .48418 L
.41104 .48766 L
.41281 .49047 L
.41459 .49261 L
.41636 .49412 L
.41813 .49523 L
.4199 .4962 L
.42167 .4971 L
.42344 .49777 L
.42521 .49809 L
.42698 .49815 L
.42875 .49819 L
.43052 .4984 L
.43229 .49867 L
.43406 .49877 L
.43583 .49861 L
.4376 .49827 L
.43937 .49803 L
.44114 .49801 L
.44291 .49811 L
.44468 .49807 L
.44645 .49774 L
.44822 .49727 L
.44999 .49691 L
.45176 .49684 L
.45353 .49689 L
.45531 .4968 L
.45708 .49642 L
.45885 .49591 L
.46062 .49554 L
.46239 .49543 L
.46416 .49545 L
.46593 .49533 L
.4677 .49498 L
.46947 .49451 L
.47124 .49412 L
.47301 .49395 L
.47478 .49393 L
.47655 .49386 L
.47832 .49358 L
Mistroke
.48009 .49313 L
.48186 .4927 L
.48363 .49249 L
.4854 .49247 L
.48717 .49245 L
.48894 .49223 L
.49071 .49181 L
.49248 .49137 L
.49425 .49111 L
.49603 .49107 L
.4978 .4911 L
.49957 .49097 L
.50134 .49059 L
.50311 .49011 L
.50488 .4898 L
.50665 .48978 L
.50842 .48989 L
.51019 .48981 L
.51196 .48943 L
.51373 .48891 L
.5155 .48861 L
.51727 .48864 L
.51904 .48879 L
.52081 .48872 L
.52258 .48833 L
.52435 .48784 L
.52612 .48757 L
.52789 .48761 L
.52966 .48777 L
.53143 .48771 L
.5332 .48735 L
.53497 .48691 L
.53675 .48665 L
.53852 .48669 L
.54029 .48682 L
.54206 .4868 L
.54383 .48651 L
.5456 .48611 L
.54737 .48585 L
.54914 .48585 L
.55091 .48598 L
.55268 .486 L
.55445 .48578 L
.55622 .48543 L
.55799 .48516 L
.55976 .48512 L
.56153 .48525 L
.5633 .48532 L
.56507 .48518 L
.56684 .48487 L
Mistroke
.56861 .48459 L
.57038 .48452 L
.57215 .48464 L
.57392 .48475 L
.57569 .48468 L
.57747 .48443 L
.57924 .48416 L
.58101 .48406 L
.58278 .48415 L
.58455 .48428 L
.58632 .48428 L
.58809 .4841 L
.58986 .48388 L
.59163 .48377 L
.5934 .48382 L
.59517 .48392 L
.59694 .48396 L
.59871 .48388 L
.60048 .48374 L
.60225 .48365 L
.60402 .48364 L
.60579 .48368 L
.60756 .48373 L
.60933 .48376 L
.6111 .48375 L
.61287 .4837 L
.61464 .48363 L
.61641 .48359 L
.61819 .48362 L
.61996 .48375 L
.62173 .48388 L
.6235 .4839 L
.62527 .4838 L
.62704 .48366 L
.62881 .48366 L
.63058 .48386 L
.63235 .48413 L
.63412 .48424 L
.63589 .48412 L
.63766 .48393 L
.63943 .48391 L
.6412 .48416 L
.64297 .4845 L
.64474 .48468 L
.64651 .48459 L
.64828 .48439 L
.65005 .48439 L
.65182 .48466 L
.65359 .48502 L
.65536 .48522 L
Mistroke
.65714 .48517 L
.65891 .48506 L
.66068 .48512 L
.66245 .4854 L
.66422 .4857 L
.66599 .48586 L
.66776 .48589 L
.66953 .48594 L
.6713 .48611 L
.67307 .48636 L
.67484 .48656 L
.67661 .48667 L
.67838 .4868 L
.68015 .48704 L
.68192 .48732 L
.68369 .48753 L
.68546 .48763 L
.68723 .48772 L
.689 .48797 L
.69077 .48835 L
.69254 .48869 L
.69431 .48888 L
.69608 .48895 L
.69786 .4891 L
.69963 .48943 L
.7014 .48986 L
.70317 .49021 L
.70494 .49043 L
.70671 .49061 L
.70848 .49084 L
.71025 .49117 L
.71202 .49154 L
.71379 .49193 L
.71556 .4923 L
.71733 .49263 L
.7191 .4929 L
.72087 .49314 L
.72264 .49347 L
.72441 .49397 L
.72618 .49454 L
.72795 .49497 L
.72972 .49519 L
.73149 .49539 L
.73326 .4958 L
.73503 .49646 L
.7368 .49712 L
.73857 .49755 L
.74035 .49778 L
.74212 .49807 L
.74389 .49861 L
Mistroke
.74566 .49932 L
.74743 .49998 L
.7492 .50046 L
.75097 .50083 L
.75274 .50125 L
.75451 .50182 L
.75628 .50254 L
.75805 .50328 L
.75982 .5039 L
.76159 .50437 L
.76336 .50482 L
.76513 .50545 L
.7669 .5063 L
.76867 .50717 L
.77044 .50783 L
.77221 .50832 L
.77398 .5089 L
.77575 .50973 L
.77752 .51071 L
.77929 .51158 L
.78107 .51225 L
.78284 .5129 L
.78461 .51371 L
.78638 .51468 L
.78815 .5157 L
.78992 .51661 L
.79169 .51742 L
.79346 .51825 L
.79523 .51922 L
.797 .52035 L
.79877 .52148 L
.80054 .52246 L
.80231 .52338 L
.80408 .52443 L
.80585 .52567 L
.80762 .52694 L
.80939 .5281 L
.81116 .5292 L
.81293 .5304 L
.8147 .53175 L
.81647 .53315 L
.81824 .53451 L
.82001 .53583 L
.82178 .5372 L
.82356 .53869 L
.82533 .54028 L
.8271 .54185 L
.82887 .54338 L
.83064 .54498 L
.83241 .54671 L
Mistroke
.83418 .54851 L
.83595 .5503 L
.83772 .5521 L
.83949 .554 L
.84126 .556 L
.84303 .55805 L
.8448 .56014 L
.84657 .56228 L
.84834 .56452 L
.85011 .56686 L
.85188 .56926 L
.85365 .57172 L
.85542 .57428 L
.85719 .57696 L
.85896 .57973 L
.86073 .58258 L
.8625 .58555 L
.86427 .58865 L
.86605 .59188 L
.86782 .59523 L
.86959 .59872 L
.87136 .60237 L
.87313 .60618 L
.8749 .61017 L
.87667 .61434 L
.87844 .61871 L
.88021 .6233 L
.88198 .62813 L
.88375 .63321 L
.88552 .63857 L
.88729 .64424 L
.88906 .65023 L
.89083 .6566 L
.8926 .66337 L
.89437 .67058 L
.89614 .67829 L
.89791 .68656 L
.89968 .69545 L
.90145 .70504 L
.90322 .71543 L
.90499 .72671 L
.90677 .73901 L
.90854 .75246 L
.91031 .76723 L
.91208 .78345 L
.91385 .80127 L
.91562 .82073 L
.91739 .84175 L
.91916 .86396 L
.92093 .88662 L
Mistroke
.9227 .90856 L
Mfstroke
p
2 Mabswid
.04606 .0123 Mdot
.05032 .01032 Mdot
.05537 .09046 Mdot
.0559 .03224 Mdot
.0576 .01523 Mdot
.06111 .01087 Mdot
.0659 .02119 Mdot
.06827 .03178 Mdot
.06984 .02413 Mdot
.07195 .06952 Mdot
.07265 .01333 Mdot
.07669 .01954 Mdot
.07923 .01912 Mdot
.08177 .18353 Mdot
.08195 .50285 Mdot
.08199 .11678 Mdot
.08273 .02619 Mdot
.08489 .01802 Mdot
.08772 .08604 Mdot
.08823 .24258 Mdot
.08841 .01484 Mdot
.09275 .01548 Mdot
.09581 .16306 Mdot
.09603 .19676 Mdot
.09623 .16255 Mdot
.09654 .06506 Mdot
.09738 .11237 Mdot
.09779 .08254 Mdot
.0984 .60282 Mdot
.09841 .04984 Mdot
.10048 .05495 Mdot
.10138 .01793 Mdot
.10429 .0873 Mdot
.10479 .11438 Mdot
.1052 .0184 Mdot
.10817 .0438 Mdot
.1092 .0419 Mdot
.11028 .3672 Mdot
.11036 .06792 Mdot
.11129 .18345 Mdot
.11151 .03555 Mdot
.1131 .14666 Mdot
.11337 .12824 Mdot
.11375 .05935 Mdot
.11465 .08827 Mdot
.1152 .03986 Mdot
.11653 .08952 Mdot
.11706 .0177 Mdot
.12006 .06318 Mdot
.12074 .06636 Mdot
.12142 .07013 Mdot
.12206 .19811 Mdot
.12227 .02238 Mdot
.12482 .07396 Mdot
.12533 .30485 Mdot
.12558 .1301 Mdot
.126 .06253 Mdot
.12682 .32686 Mdot
.12687 .05429 Mdot
.12942 .09779 Mdot
.13037 .02874 Mdot
.13207 .17525 Mdot
.13227 .06591 Mdot
.13298 .49527 Mdot
.13323 .01873 Mdot
.13754 .06698 Mdot
.13948 .34088 Mdot
.13954 .1791 Mdot
.1398 .39236 Mdot
.13988 .0883 Mdot
.14064 .45129 Mdot
.14069 .2757 Mdot
.14092 .03953 Mdot
.14254 .09778 Mdot
.14292 .18497 Mdot
.14307 .13394 Mdot
.14435 .04999 Mdot
.14535 .087 Mdot
.14588 .04826 Mdot
.14691 .05239 Mdot
.14778 .0362 Mdot
.14902 .30427 Mdot
.1491 .10533 Mdot
.14955 .52306 Mdot
.14978 .11683 Mdot
.15047 .01745 Mdot
.15379 .04792 Mdot
.15461 .13336 Mdot
.15485 .20446 Mdot
.15502 .27362 Mdot
.15516 .17399 Mdot
.15546 .05843 Mdot
.15636 .06631 Mdot
.15696 .95351 Mdot
.15697 .13079 Mdot
.15832 .23926 Mdot
.15847 .0606 Mdot
.15938 .10665 Mdot
.16023 .28598 Mdot
.16034 .24318 Mdot
.16055 .06667 Mdot
.16147 .14991 Mdot
.16176 .05875 Mdot
.16268 .04933 Mdot
.16363 .06419 Mdot
.16432 .04573 Mdot
.16526 .58667 Mdot
.16535 .1498 Mdot
.16586 .0511 Mdot
.16685 .25992 Mdot
.16696 .44425 Mdot
.16703 .09269 Mdot
.16788 .07493 Mdot
.16851 .03031 Mdot
.1701 .2564 Mdot
.17021 .19098 Mdot
.17044 .12315 Mdot
.17083 .06919 Mdot
.17151 .11011 Mdot
.17188 .1034 Mdot
.17229 .25747 Mdot
.17243 .07205 Mdot
.1732 .17524 Mdot
.17343 .04872 Mdot
.17444 .6224 Mdot
.17459 .07587 Mdot
.17569 .41966 Mdot
.17575 .14729 Mdot
.17617 .06064 Mdot
.17699 .07685 Mdot
.1775 .30844 Mdot
.17772 .53285 Mdot
.17775 .37704 Mdot
.17796 .07079 Mdot
.17904 .08755 Mdot
.17956 .22219 Mdot
.17974 .03555 Mdot
.18138 .16007 Mdot
.18159 .38832 Mdot
.18166 .14291 Mdot
.18211 .07808 Mdot
.18275 .03413 Mdot
.18412 .10118 Mdot
.18444 .18284 Mdot
.18515 .06885 Mdot
.18579 .3213 Mdot
.18588 .10091 Mdot
.18641 .34785 Mdot
.18649 .20194 Mdot
.18676 .17658 Mdot
.18704 .05968 Mdot
.18797 .09334 Mdot
.18841 .14612 Mdot
.18868 .07493 Mdot
.18929 .50384 Mdot
.18932 .1759 Mdot
.18971 .09177 Mdot
.19022 .25025 Mdot
.19037 .11366 Mdot
.19084 .08063 Mdot
.19142 .09456 Mdot
.19185 .3204 Mdot
.19192 .6076 Mdot
.19194 .08571 Mdot
.19324 .05301 Mdot
.19403 .50804 Mdot
.19406 .12187 Mdot
.19457 .12755 Mdot
.19523 .15742 Mdot
.19611 .10412 Mdot
.19702 .13787 Mdot
.19731 .07017 Mdot
.19798 .15164 Mdot
.19823 .10131 Mdot
.19866 .06586 Mdot
.20011 .43786 Mdot
.20016 .04507 Mdot
.20147 .27867 Mdot
.20154 .16283 Mdot
.20172 .21289 Mdot
.20181 .35088 Mdot
.20184 .63648 Mdot
.20185 .70993 Mdot
.20192 .25516 Mdot
.20222 .3982 Mdot
.20239 .42535 Mdot
.20266 .26167 Mdot
.20288 .49184 Mdot
.20295 .09906 Mdot
.20404 .15175 Mdot
.20466 .32631 Mdot
.20476 .12949 Mdot
.20525 .06604 Mdot
.20604 .05875 Mdot
.20677 .31992 Mdot
.20715 .30858 Mdot
.20729 .09077 Mdot
.20806 .04668 Mdot
.20913 .17963 Mdot
.20933 .04794 Mdot
.21034 .17474 Mdot
.21052 .3707 Mdot
.21059 .20452 Mdot
.21086 .09559 Mdot
.21137 .09968 Mdot
.2123 .09149 Mdot
.21272 .16066 Mdot
.2129 .65278 Mdot
.21298 .08096 Mdot
.21416 .35343 Mdot
.21423 .23868 Mdot
.21443 .05254 Mdot
.21546 .82979 Mdot
.21547 .0854 Mdot
.21682 .05908 Mdot
.21737 .71153 Mdot
.21739 .66334 Mdot
.21743 .60969 Mdot
.21752 .20186 Mdot
.21793 .11489 Mdot
.2183 .07747 Mdot
.21878 .59547 Mdot
.21878 .18857 Mdot
.21902 .97402 Mdot
.21912 .64006 Mdot
.21934 .26914 Mdot
.21974 .06128 Mdot
.22092 .44836 Mdot
.22097 .14983 Mdot
.22139 .11755 Mdot
.22175 .66666 Mdot
.22183 .06475 Mdot
.22346 .22608 Mdot
.22357 .22482 Mdot
.22399 .16445 Mdot
.22426 .15489 Mdot
.22457 .05175 Mdot
.22557 .13046 Mdot
.22619 .09717 Mdot
.22659 .58195 Mdot
.22661 .10984 Mdot
.22731 .0741 Mdot
.22782 .51704 Mdot
.22793 .15425 Mdot
.22834 .05937 Mdot
.2291 .24442 Mdot
.22936 .19043 Mdot
.22983 .1311 Mdot
.23013 .16318 Mdot
.23034 .26236 Mdot
.23045 .12698 Mdot
.23136 .06619 Mdot
.23191 .14158 Mdot
.23345 .26323 Mdot
.23351 .34875 Mdot
.23356 .26097 Mdot
.23397 .19112 Mdot
.23418 .13588 Mdot
.2345 .18356 Mdot
.23471 .10886 Mdot
.2351 .09842 Mdot
.23544 .31099 Mdot
.23547 .50842 Mdot
.23558 .18601 Mdot
.23628 .36826 Mdot
.23629 .57652 Mdot
.23637 .7174 Mdot
.2365 .57663 Mdot
.23661 .48502 Mdot
.23681 .22475 Mdot
.23728 .03999 Mdot
.23911 .06856 Mdot
.23966 .38343 Mdot
.23971 .14474 Mdot
.24003 .49782 Mdot
.24011 .10095 Mdot
.24167 .11744 Mdot
.24198 .05476 Mdot
.24271 .10574 Mdot
.24299 .18978 Mdot
.24332 .71626 Mdot
.24336 .25521 Mdot
.24368 .18913 Mdot
.24388 .09238 Mdot
.24499 .27115 Mdot
.24518 .12384 Mdot
.24541 .66147 Mdot
.24555 .3695 Mdot
.24596 .37206 Mdot
.24627 .06349 Mdot
.2474 .15426 Mdot
.24761 .23109 Mdot
.24796 .07301 Mdot
.24939 .16347 Mdot
.24957 .16124 Mdot
.24976 .22169 Mdot
.2499 .08761 Mdot
.25034 .69817 Mdot
.25038 .46085 Mdot
.25049 .18409 Mdot
.25077 .19843 Mdot
.25091 .21713 Mdot
.25126 .55945 Mdot
.2513 .49266 Mdot
.25152 .4965 Mdot
.25175 .22603 Mdot
.25204 .65008 Mdot
.25217 .0927 Mdot
.25353 .21774 Mdot
.25368 .17526 Mdot
.25391 .20377 Mdot
.25409 .32317 Mdot
.25416 .16889 Mdot
.25501 .05858 Mdot
.25583 .13839 Mdot
.25608 .20254 Mdot
.25652 .03619 Mdot
.25786 .08603 Mdot
.25864 .08868 Mdot
.25891 .29708 Mdot
.25894 .63693 Mdot
.25895 .44 Mdot
.25904 .19811 Mdot
.25945 .35829 Mdot
.25946 .40887 Mdot
.26016 .2705 Mdot
.26047 .19044 Mdot
.26099 .45703 Mdot
.26111 .27679 Mdot
.26161 .31996 Mdot
.26195 .07014 Mdot
.26289 .06382 Mdot
.26355 .23366 Mdot
.26384 .14982 Mdot
.26447 .08062 Mdot
.26496 .09873 Mdot
.26573 .22009 Mdot
.2658 .82964 Mdot
.26581 .43177 Mdot
.26602 .49236 Mdot
.26607 .12636 Mdot
.2667 .22173 Mdot
.2668 .63974 Mdot
.26681 .25464 Mdot
.26711 .15745 Mdot
.26766 .40313 Mdot
.26775 .67165 Mdot
.26784 .40624 Mdot
.268 .37199 Mdot
.26809 .14094 Mdot
.26944 .16376 Mdot
.26965 .11493 Mdot
.26999 .16822 Mdot
.27047 .11936 Mdot
.27119 .10066 Mdot
.2715 .1464 Mdot
.27166 .44372 Mdot
.27176 .46601 Mdot
.27181 .37725 Mdot
.27191 .27808 Mdot
.27235 .39494 Mdot
.27254 .0965 Mdot
.274 .40251 Mdot
.27431 .17975 Mdot
.27451 .37458 Mdot
.2747 .15617 Mdot
.2755 .15174 Mdot
.27601 .33919 Mdot
.27605 .15488 Mdot
.27674 .2654 Mdot
.27693 .83094 Mdot
.27694 .37711 Mdot
.27719 .52563 Mdot
.2773 .16252 Mdot
.27846 .3924 Mdot
.2786 .10285 Mdot
.27985 .15489 Mdot
.28031 .12413 Mdot
.28055 .3518 Mdot
.28071 .18539 Mdot
.28127 .09903 Mdot
.28213 .30886 Mdot
.28216 .56007 Mdot
.28227 .39862 Mdot
.28239 .14478 Mdot
.28282 .15748 Mdot
.28305 .06317 Mdot
.28367 .37525 Mdot
.28377 .35361 Mdot
.28381 .35936 Mdot
.28405 .45366 Mdot
.28408 .61715 Mdot
.28412 .21328 Mdot
.28453 .52873 Mdot
.2846 .27552 Mdot
.28511 .12 Mdot
.28541 .59012 Mdot
.28543 .75179 Mdot
.28558 .15935 Mdot
.28624 .17268 Mdot
.28672 .40687 Mdot
.28685 .34402 Mdot
.28693 .2857 Mdot
.28743 .06319 Mdot
.28825 .28442 Mdot
.28847 .12385 Mdot
.28875 .22983 Mdot
.28898 .36314 Mdot
.28967 .12444 Mdot
.29052 .13649 Mdot
.29108 .23234 Mdot
.29136 .5105 Mdot
.29148 .0854 Mdot
.29224 .54938 Mdot
.29228 .2133 Mdot
.29279 .60654 Mdot
.29281 .51171 Mdot
.29298 .57482 Mdot
.29307 .54471 Mdot
.29335 .18919 Mdot
.29435 .05366 Mdot
.29525 .21778 Mdot
.29559 .07587 Mdot
.29614 .14539 Mdot
.29663 .07779 Mdot
.29758 .15636 Mdot
.29767 .45515 Mdot
.29772 .59929 Mdot
.29778 .24506 Mdot
.2983 .34285 Mdot
.29844 .17267 Mdot
.29858 .82108 Mdot
.29864 .52321 Mdot
.29873 .44313 Mdot
.29907 .35805 Mdot
.29917 .2488 Mdot
.29939 .23493 Mdot
.29989 .24245 Mdot
.30004 .10477 Mdot
.30052 .1422 Mdot
.30104 .16356 Mdot
.30115 .54366 Mdot
.30118 .6832 Mdot
.30125 .2019 Mdot
.30225 .71611 Mdot
.30229 .27679 Mdot
.30253 .12791 Mdot
.30279 .621 Mdot
.3028 .59491 Mdot
.30298 .24252 Mdot
.3036 .11999 Mdot
.30433 .52188 Mdot
.30465 .2794 Mdot
.30505 .10031 Mdot
.30614 .3491 Mdot
.30624 .43172 Mdot
.30638 .37905 Mdot
.30646 .17713 Mdot
.30671 .36507 Mdot
.30682 .5054 Mdot
.30689 .69173 Mdot
.30693 .19174 Mdot
.30856 .60667 Mdot
.30858 .37584 Mdot
.30889 .11653 Mdot
.30921 .46526 Mdot
.30926 .66918 Mdot
.3093 .20951 Mdot
.31045 .44569 Mdot
.31054 .16063 Mdot
.31131 .22412 Mdot
.31163 .19048 Mdot
.31208 .08127 Mdot
.31319 .10635 Mdot
.31377 .08444 Mdot
.31444 .17109 Mdot
.31465 .55284 Mdot
.31469 .30865 Mdot
.31476 .35229 Mdot
.3149 .17461 Mdot
.315 .27999 Mdot
.3151 .40014 Mdot
.31513 .55587 Mdot
.31514 .73635 Mdot
.31515 .86854 Mdot
.31538 .65012 Mdot
.31541 .41774 Mdot
.31572 .42153 Mdot
.31592 .50028 Mdot
.31613 .24888 Mdot
.31638 .19553 Mdot
.31661 .27298 Mdot
.31693 .36442 Mdot
.31716 .15936 Mdot
.31745 .2438 Mdot
.31777 .35557 Mdot
.31795 .19174 Mdot
.31845 .29597 Mdot
.31849 .44033 Mdot
.31857 .65735 Mdot
.31858 .41141 Mdot
.31919 .12698 Mdot
.32001 .33776 Mdot
.32053 .49708 Mdot
.3206 .41142 Mdot
.32087 .24633 Mdot
.32132 .35803 Mdot
.32151 .32254 Mdot
.32182 .35426 Mdot
.32209 .18412 Mdot
.3228 .11745 Mdot
.32357 .51872 Mdot
.32362 .41016 Mdot
.32387 .10856 Mdot
.32498 .29399 Mdot
.32513 .33456 Mdot
.32532 .34159 Mdot
.32556 .11491 Mdot
.32593 .29328 Mdot
.32611 .55298 Mdot
.32617 .18793 Mdot
.32701 .17333 Mdot
.32739 .17397 Mdot
.32775 .79006 Mdot
.32777 .22854 Mdot
.32812 .33648 Mdot
.32829 .21016 Mdot
.3287 .28698 Mdot
.32891 .18285 Mdot
.32936 .1403 Mdot
.32982 .22572 Mdot
.33001 .61226 Mdot
.33003 .25714 Mdot
.33049 .22856 Mdot
.33068 .35616 Mdot
.33077 .59555 Mdot
.33081 .41396 Mdot
.33107 .52443 Mdot
.33114 .36826 Mdot
.33144 .39484 Mdot
.33159 .54099 Mdot
.33169 .24125 Mdot
.33231 .43679 Mdot
.33237 .59352 Mdot
.33245 .34157 Mdot
.33288 .21458 Mdot
.33324 .30602 Mdot
.33341 .28509 Mdot
.33362 .59268 Mdot
.33365 .58158 Mdot
.33387 .12096 Mdot
.3343 .31797 Mdot
.33437 .40752 Mdot
.3344 .5405 Mdot
.33441 .72586 Mdot
.33442 .95871 Mdot
.33457 .33395 Mdot
.3357 .20128 Mdot
.33594 .90274 Mdot
.33606 .27935 Mdot
.33722 .23683 Mdot
.33749 .52763 Mdot
.33756 .28062 Mdot
.33808 .12952 Mdot
.3388 .33456 Mdot
.33893 .26472 Mdot
.33918 .55121 Mdot
.33923 .78219 Mdot
.33934 .21079 Mdot
.33985 .2603 Mdot
.34013 .22475 Mdot
.34049 .20951 Mdot
.34082 .4609 Mdot
.3409 .36696 Mdot
.34115 .51682 Mdot
.34128 .35051 Mdot
.34139 .31617 Mdot
.34182 .13395 Mdot
.34261 .35743 Mdot
.34273 .41585 Mdot
.34288 .28187 Mdot
.34324 .32251 Mdot
.34347 .2146 Mdot
.34394 .17458 Mdot
.34441 .10984 Mdot
.34511 .14221 Mdot
.34549 .09557 Mdot
.34602 .40763 Mdot
.34605 .33593 Mdot
.34613 .72187 Mdot
.34621 .45457 Mdot
.34636 .43934 Mdot
.34673 .28443 Mdot
.34726 .36125 Mdot
.34749 .59467 Mdot
.3475 .75425 Mdot
.34754 .60188 Mdot
.34776 .19903 Mdot
.3479 .40505 Mdot
.34794 .85266 Mdot
.34809 .70217 Mdot
.34831 .39744 Mdot
.34876 .26411 Mdot
.34972 .4349 Mdot
.34995 .49713 Mdot
.35002 .8635 Mdot
.35006 .36824 Mdot
.35045 .44441 Mdot
.35057 .36443 Mdot
.35082 .24253 Mdot
.3519 .20222 Mdot
.35205 .93764 Mdot
.35211 .60568 Mdot
.3525 .45712 Mdot
.35269 .29079 Mdot
.35314 .41903 Mdot
.35329 .22409 Mdot
.35342 .55108 Mdot
.35383 .17904 Mdot
.35466 .23872 Mdot
.3549 .31998 Mdot
.35548 .21015 Mdot
.35585 .44823 Mdot
.35595 .21459 Mdot
.3565 .16634 Mdot
.35758 .20507 Mdot
.35784 .06904 Mdot
.35822 .86365 Mdot
.35822 .67934 Mdot
.35839 .22157 Mdot
.35888 .09301 Mdot
.35948 .44073 Mdot
.35951 .49453 Mdot
.35955 .45905 Mdot
.35963 .41396 Mdot
.35972 .31014 Mdot
.35985 .50145 Mdot
.35989 .40874 Mdot
.35991 .49268 Mdot
.35999 .44577 Mdot
.36003 .85584 Mdot
.36018 .57267 Mdot
.36036 .63937 Mdot
.3604 .70852 Mdot
.36059 .54854 Mdot
.36083 .40506 Mdot
.36111 .30348 Mdot
.36138 .82542 Mdot
.3614 .30221 Mdot
.36171 .22729 Mdot
.36191 .3466 Mdot
.36194 .44171 Mdot
.36195 .97232 Mdot
.36203 .74662 Mdot
.36241 .36697 Mdot
.36277 .64002 Mdot
.36277 .51807 Mdot
.36319 .27681 Mdot
.36359 .20887 Mdot
.36395 .46663 Mdot
.36406 .65555 Mdot
.36406 .4749 Mdot
.36449 .6348 Mdot
.3645 .38474 Mdot
.36501 .62723 Mdot
.36502 .39744 Mdot
.36549 .08031 Mdot
.366 .08511 Mdot
.36603 .43692 Mdot
.36604 .82409 Mdot
.36615 .59552 Mdot
.36633 .45077 Mdot
.36655 .3898 Mdot
.36659 .40252 Mdot
.36691 .33903 Mdot
.36713 .39616 Mdot
.36731 .24633 Mdot
.36768 .42282 Mdot
.36777 .26348 Mdot
.36805 .23491 Mdot
.3682 .69333 Mdot
.36822 .48282 Mdot
.3683 .72504 Mdot
.36879 .25396 Mdot
.36888 .64755 Mdot
.3689 .54854 Mdot
.36931 .35426 Mdot
.36954 .63488 Mdot
.36956 .37585 Mdot
.37015 .36569 Mdot
.37027 .36062 Mdot
.37042 .45839 Mdot
.37083 .62212 Mdot
.37084 .87234 Mdot
.37093 .5587 Mdot
.37105 .42537 Mdot
.37146 .6348 Mdot
.37147 .51934 Mdot
.37187 .34411 Mdot
.37218 .21523 Mdot
.37261 .29396 Mdot
.3727 .81331 Mdot
.37275 .82853 Mdot
.37284 .52442 Mdot
.37339 .3949 Mdot
.37357 .56887 Mdot
.37367 .31871 Mdot
.37423 .61208 Mdot
.37425 .37204 Mdot
.37464 .42792 Mdot
.37475 .37713 Mdot
.37478 .37967 Mdot
.37501 .4343 Mdot
.37502 .58409 Mdot
.37565 .58663 Mdot
.37571 .28316 Mdot
.37649 .27935 Mdot
.37669 .7206 Mdot
.37673 .30347 Mdot
.37696 .2603 Mdot
.37721 .52376 Mdot
.37725 .43617 Mdot
.37739 .74154 Mdot
.37758 .59806 Mdot
.37776 .52061 Mdot
.378 .59044 Mdot
.37813 .33395 Mdot
.37873 .50157 Mdot
.37878 .6425 Mdot
.37886 .58917 Mdot
.37911 .33268 Mdot
.37954 .55108 Mdot
.37963 .25142 Mdot
.37978 .74409 Mdot
.37999 .57775 Mdot
.38028 .26411 Mdot
.38095 .32379 Mdot
.38109 .59552 Mdot
.38113 .57521 Mdot
.38134 .53203 Mdot
.38151 .42156 Mdot
.38184 .27173 Mdot
.38219 .79868 Mdot
.38228 .59425 Mdot
.38266 .21078 Mdot
.38341 .51172 Mdot
.38345 .66219 Mdot
.3835 .74916 Mdot
.38368 .17142 Mdot
.38419 .48442 Mdot
.38424 .54664 Mdot
.38434 .31109 Mdot
.38462 .69456 Mdot
.3849 .52822 Mdot
.38499 .69774 Mdot
.38504 .59933 Mdot
.38555 .20824 Mdot
.38573 .50156 Mdot
.38578 .70219 Mdot
.38582 .46728 Mdot
.38657 .22856 Mdot
.38695 .35935 Mdot
.38704 .58663 Mdot
.38739 .33395 Mdot
.38772 .39045 Mdot
.3879 .36569 Mdot
.3881 .60441 Mdot
.38814 .7352 Mdot
.38828 .37839 Mdot
.38896 .26348 Mdot
.38924 .27935 Mdot
.38945 .76567 Mdot
.3896 .44379 Mdot
.3897 .39871 Mdot
.39012 .30221 Mdot
.39037 .46536 Mdot
.39045 .66092 Mdot
.3905 .39109 Mdot
.3911 .39934 Mdot
.39123 .35237 Mdot
.39147 .34982 Mdot
.39165 .30284 Mdot
.39184 .64632 Mdot
.39198 .66979 Mdot
.39202 .7225 Mdot
.39228 .57013 Mdot
.3925 .41965 Mdot
.39254 .69965 Mdot
.39274 .34665 Mdot
.39352 .53648 Mdot
.39358 .23427 Mdot
.39421 .84575 Mdot
.39422 .62981 Mdot
.39445 .79867 Mdot
.39448 .60567 Mdot
.39459 .46093 Mdot
.39498 .63236 Mdot
.395 .41522 Mdot
.39556 .47174 Mdot
.39566 .52315 Mdot
.39584 .25269 Mdot
.39639 .3352 Mdot
.39648 .4019 Mdot
.39653 .89456 Mdot
.39663 .64123 Mdot
.39705 .39998 Mdot
.39736 .27046 Mdot
.39776 .63473 Mdot
.39777 .38855 Mdot
.39819 .43363 Mdot
.3983 .2527 Mdot
.39839 .64256 Mdot
.3984 .44061 Mdot
.39881 .70345 Mdot
.39896 .67299 Mdot
.39909 .37585 Mdot
.39968 .61204 Mdot
.39969 .55615 Mdot
.39992 .27808 Mdot
.40033 .612 Mdot
.40035 .86025 Mdot
.40044 .20253 Mdot
.40093 .71138 Mdot
.40102 .56249 Mdot
.40104 .93709 Mdot
.40118 .71869 Mdot
.40146 .66664 Mdot
.40155 .60695 Mdot
.40192 .51933 Mdot
.4021 .53203 Mdot
.40232 .3949 Mdot
.40265 .78856 Mdot
.40268 .41648 Mdot
.4029 .37712 Mdot
.40308 .33363 Mdot
.40319 .86378 Mdot
.4032 1.19994 Mdot
.40323 .899 Mdot
.40374 .23872 Mdot
.40421 .63223 Mdot
.40422 .40252 Mdot
.40473 .63481 Mdot
.40474 .39743 Mdot
.40517 .63503 Mdot
.40517 .66473 Mdot
.40528 .7098 Mdot
.40564 .41523 Mdot
.40604 .26031 Mdot
.40646 .64046 Mdot
.40646 .44569 Mdot
.40682 .20634 Mdot
.4072 .25366 Mdot
.40728 .83825 Mdot
.40729 .90786 Mdot
.40733 .89645 Mdot
.40752 .59171 Mdot
.40783 .42408 Mdot
.40785 .56632 Mdot
.40813 .39618 Mdot
.4084 .33649 Mdot
.40864 .3054 Mdot
.40883 .55111 Mdot
.40887 .43299 Mdot
.40906 .28603 Mdot
.4092 .78602 Mdot
.40924 .65837 Mdot
.40932 .83553 Mdot
.40934 .70099 Mdot
.40938 .82409 Mdot
.40951 .70218 Mdot
.4096 .68125 Mdot
.40968 .69892 Mdot
.40973 .80122 Mdot
.40975 1.04249 Mdot
.41035 .60949 Mdot
.41084 .37333 Mdot
.41101 .43743 Mdot
.41101 1.11106 Mdot
.41139 .76695 Mdot
.41165 .55362 Mdot
.41273 .53076 Mdot
.41328 .58159 Mdot
.41338 .59426 Mdot
.41375 .35046 Mdot
.41433 .75297 Mdot
.41457 .37585 Mdot
.4154 .23109 Mdot
.41581 .84059 Mdot
.41595 .48252 Mdot
.41609 .40125 Mdot
.41654 .41267 Mdot
.41673 .26666 Mdot
.41712 .30417 Mdot
.41718 .99137 Mdot
.41733 .47236 Mdot
.41841 .55363 Mdot
.41866 .56124 Mdot
.41878 .40506 Mdot
.41917 .33018 Mdot
.41921 .62664 Mdot
.41928 .54727 Mdot
.41951 .43934 Mdot
.42047 .37966 Mdot
.42092 .27172 Mdot
.42115 .27554 Mdot
.42129 .82911 Mdot
.42133 .88632 Mdot
.42147 .32887 Mdot
.42169 .46356 Mdot
.42173 .67553 Mdot
.42174 .71743 Mdot
.42197 .6387 Mdot
.4225 .49521 Mdot
.42288 .62218 Mdot
.42302 .44123 Mdot
.4231 .86662 Mdot
.42318 .82397 Mdot
.42321 1.05773 Mdot
.42374 .89139 Mdot
.42412 .73646 Mdot
.42482 .52314 Mdot
.42529 .42663 Mdot
.42576 .49013 Mdot
.42599 .45459 Mdot
.42635 .52946 Mdot
.4265 .69454 Mdot
.42662 .53585 Mdot
.42741 .31491 Mdot
.42784 .58286 Mdot
.42796 .38475 Mdot
.42808 .4825 Mdot
.42833 .62977 Mdot
.42841 .67678 Mdot
.42874 .54599 Mdot
.4291 .54092 Mdot
.42938 .40124 Mdot
.42989 .25141 Mdot
.43 .62409 Mdot
.43005 .67428 Mdot
.4303 .69717 Mdot
.43043 .58409 Mdot
.43115 .32505 Mdot
.43167 .58098 Mdot
.43174 .6565 Mdot
.43201 .25776 Mdot
.43317 .26342 Mdot
.4333 .8914 Mdot
.43353 .2984 Mdot
.43466 .21718 Mdot
.43481 .56318 Mdot
.43482 .72884 Mdot
.43483 .83051 Mdot
.43486 .89388 Mdot
.43493 .78472 Mdot
.43537 .25271 Mdot
.43558 .62209 Mdot
.43561 .69587 Mdot
.43582 .66918 Mdot
.43599 .6095 Mdot
.43635 .37837 Mdot
.43678 .51616 Mdot
.43686 .70146 Mdot
.43692 .49774 Mdot
.43754 .48501 Mdot
.43765 .58538 Mdot
.43779 .46472 Mdot
.43809 .58228 Mdot
.43816 .50159 Mdot
.43842 .60572 Mdot
.43846 .77902 Mdot
.43855 .84697 Mdot
.43874 .62854 Mdot
.43921 .64772 Mdot
.43922 .86468 Mdot
.43941 .79996 Mdot
.43987 .57902 Mdot
.44032 .59427 Mdot
.44053 .55362 Mdot
.44095 .59932 Mdot
.44111 .60187 Mdot
.44146 .4354 Mdot
.44148 .73647 Mdot
.44184 .66788 Mdot
.44222 .40379 Mdot
.44306 .56886 Mdot
.44312 .69326 Mdot
.4433 .6933 Mdot
.44367 .34534 Mdot
.44392 .56886 Mdot
.4441 .71489 Mdot
.44425 .49267 Mdot
.44536 .38093 Mdot
.44561 .6394 Mdot
.44566 .52061 Mdot
.44643 .26411 Mdot
.44715 .35554 Mdot
.44741 .36822 Mdot
.44772 .48129 Mdot
.44792 .37076 Mdot
.44836 .34917 Mdot
.44863 .58737 Mdot
.4487 .37967 Mdot
.44922 .57648 Mdot
.45004 .21205 Mdot
.45065 .59179 Mdot
.45067 .626 Mdot
.45075 .70738 Mdot
.45078 .62981 Mdot
.45129 .51933 Mdot
.45147 .50283 Mdot
.45178 .45332 Mdot
.45207 .4927 Mdot
.4523 .44951 Mdot
.45262 .52569 Mdot
.45285 .25523 Mdot
.4531 .39616 Mdot
.45331 .42664 Mdot
.45351 .31047 Mdot
.45382 .34667 Mdot
.45385 .28188 Mdot
.45408 .54321 Mdot
.45409 .71352 Mdot
.4541 .84448 Mdot
.45413 .88249 Mdot
.45423 .81334 Mdot
.45434 .74662 Mdot
.45448 .68312 Mdot
.45454 .7899 Mdot
.45458 1.04311 Mdot
.45479 1.05519 Mdot
.45546 .899 Mdot
.45604 .61457 Mdot
.45715 .44188 Mdot
.4576 .53585 Mdot
.45792 .38855 Mdot
.45869 .59171 Mdot
.45878 .30474 Mdot
.45993 .51923 Mdot
.45997 .70141 Mdot
.46002 .67805 Mdot
.46034 .4825 Mdot
.46065 .65225 Mdot
.46067 .353 Mdot
.4623 .48878 Mdot
.46234 .61085 Mdot
.46241 .6812 Mdot
.46252 .59807 Mdot
.46277 .78057 Mdot
.46285 .54851 Mdot
.46299 .74538 Mdot
.4631 .52821 Mdot
.46418 .30476 Mdot
.46458 .27685 Mdot
.4649 .66028 Mdot
.46563 .28316 Mdot
.46625 .33719 Mdot
.46643 .64286 Mdot
.46644 .7022 Mdot
.4667 .60441 Mdot
.46694 .44788 Mdot
.46698 .38348 Mdot
.46798 .42239 Mdot
.46805 .64125 Mdot
.46808 .80892 Mdot
.46819 .65521 Mdot
.46871 .37839 Mdot
.46919 .50786 Mdot
.46934 .3657 Mdot
.46984 .35555 Mdot
.47006 .52271 Mdot
.47017 .36951 Mdot
.4705 .38714 Mdot
.4706 .43775 Mdot
.47065 .90797 Mdot
.47079 .85955 Mdot
.47093 .69077 Mdot
.47145 .54267 Mdot
.47151 .7143 Mdot
.47156 .89393 Mdot
.47165 .94725 Mdot
.4726 .6806 Mdot
.47309 .70092 Mdot
.47364 .41143 Mdot
.47398 .41649 Mdot
.47488 .21713 Mdot
.47588 .28055 Mdot
.47616 .48943 Mdot
.47625 .47747 Mdot
.47642 .6574 Mdot
.47644 .63744 Mdot
.47695 .64857 Mdot
.47699 .55871 Mdot
.47775 .56373 Mdot
.47787 .67044 Mdot
.47815 .579 Mdot
.47872 .33014 Mdot
.47956 .19935 Mdot
.48025 .85769 Mdot
.48048 .8025 Mdot
.48076 .49016 Mdot
.48098 .4114 Mdot
.4818 .26664 Mdot
.4823 .52566 Mdot
.48238 .66157 Mdot
.48251 .54857 Mdot
.48299 .27934 Mdot
.48365 .36379 Mdot
.4838 .63732 Mdot
.48382 .6806 Mdot
.48412 .37586 Mdot
.48463 .5728 Mdot
.4847 .40124 Mdot
.48511 .55468 Mdot
.48515 .91309 Mdot
.48518 .56635 Mdot
.48543 .62953 Mdot
.48546 .83176 Mdot
.48556 .75678 Mdot
.48618 .57899 Mdot
.48641 .47741 Mdot
.48684 .50969 Mdot
.48696 .59105 Mdot
.48707 .72126 Mdot
.4871 .83804 Mdot
.48796 .4825 Mdot
.48852 .57773 Mdot
.48868 .71239 Mdot
.48893 .75168 Mdot
.48938 .43172 Mdot
.49063 .55355 Mdot
.49077 .28443 Mdot
.49193 .45335 Mdot
.49204 .39365 Mdot
.49229 .64069 Mdot
.4923 .80891 Mdot
.49249 .52568 Mdot
.49318 .63386 Mdot
.49322 .65012 Mdot
.49373 .33777 Mdot
.49453 .42542 Mdot
.49472 .51045 Mdot
.49492 .41776 Mdot
.49523 .49013 Mdot
.49669 .42916 Mdot
.49688 .31619 Mdot
.49732 .48424 Mdot
.49743 .38874 Mdot
.49747 .6756 Mdot
.49757 .76702 Mdot
.49773 .79483 Mdot
.49805 .59424 Mdot
.49876 .42666 Mdot
.49924 .45201 Mdot
.49958 .59422 Mdot
.49979 .27427 Mdot
.50114 .43631 Mdot
.50123 .44828 Mdot
.50139 .56494 Mdot
.50148 .71553 Mdot
.50157 .54853 Mdot
.50212 .33013 Mdot
.50242 .64393 Mdot
.50243 .83305 Mdot
.50253 .5447 Mdot
.50316 .57319 Mdot
.50321 .52436 Mdot
.50342 .63753 Mdot
.50343 .87373 Mdot
.5035 .90914 Mdot
.50427 .66027 Mdot
.50476 .54091 Mdot
.50539 .58407 Mdot
.50568 .55363 Mdot
.50634 .32506 Mdot
.50729 .38091 Mdot
.50762 .3276 Mdot
.50813 .55743 Mdot
.50824 .44948 Mdot
.50876 .42159 Mdot
.50907 .22856 Mdot
.50977 .96775 Mdot
.50978 .75679 Mdot
.51019 .51371 Mdot
.51028 .43588 Mdot
.51029 1.00427 Mdot
.51032 .95483 Mdot
.51059 .89391 Mdot
.51137 .45204 Mdot
.51271 .36827 Mdot
.51315 .52819 Mdot
.5134 .38601 Mdot
.51422 .21331 Mdot
.51507 .5136 Mdot
.51515 .57515 Mdot
.51532 .56761 Mdot
.51555 .6742 Mdot
.5157 .33522 Mdot
.51706 .43427 Mdot
.51719 .39235 Mdot
.51748 .4025 Mdot
.51771 .3873 Mdot
.51793 .62492 Mdot
.51797 .57776 Mdot
.51832 .55224 Mdot
.51846 .50279 Mdot
.51874 .50783 Mdot
.51885 .68955 Mdot
.51889 .75678 Mdot
.51933 .63997 Mdot
.51947 .75043 Mdot
.51967 .82788 Mdot
.51984 .66028 Mdot
.52127 .43173 Mdot
.52162 .60194 Mdot
.52183 .37078 Mdot
.52296 .34789 Mdot
.52327 .29329 Mdot
.52368 .32504 Mdot
.52382 .88505 Mdot
.52405 .82533 Mdot
.52424 .58409 Mdot
.52536 .49393 Mdot
.52556 .52821 Mdot
.52587 .42378 Mdot
.52591 .6831 Mdot
.52624 .70347 Mdot
.52652 .62471 Mdot
.52725 .60945 Mdot
.52756 .33014 Mdot
.52912 .53378 Mdot
.5292 .48503 Mdot
.52952 .64777 Mdot
.52957 .71866 Mdot
.53012 .23872 Mdot
.53195 .19683 Mdot
.53242 .29397 Mdot
.53262 .42144 Mdot
.53273 .45577 Mdot
.53286 .50137 Mdot
.53294 .67857 Mdot
.53295 .579 Mdot
.53365 .44845 Mdot
.53376 .66639 Mdot
.53379 .75932 Mdot
.53413 .55871 Mdot
.53452 .57522 Mdot
.53473 .57898 Mdot
.53505 .61205 Mdot
.53526 .51169 Mdot
.53567 .59486 Mdot
.53572 .79622 Mdot
.53578 .57393 Mdot
.53732 .95487 Mdot
.53787 .28952 Mdot
.53878 .52963 Mdot
.53889 .62471 Mdot
.5391 .65012 Mdot
.5394 .58413 Mdot
.53987 .62477 Mdot
.54013 .52317 Mdot
.54089 .42158 Mdot
.5413 .62853 Mdot
.54141 .772 Mdot
.54192 .2616 Mdot
.54262 .64263 Mdot
.54264 .72628 Mdot
.54304 .57394 Mdot
.54366 .33266 Mdot
.54467 .39739 Mdot
.54497 .50022 Mdot
.54524 .47236 Mdot
.54566 .64139 Mdot
.54577 .3403 Mdot
.5474 .54074 Mdot
.54748 .49012 Mdot
.54784 .37085 Mdot
.54826 .62948 Mdot
.54831 .33267 Mdot
.54949 .22095 Mdot
.5499 .26405 Mdot
.55011 .28665 Mdot
.55021 .78849 Mdot
.55045 .65768 Mdot
.55045 .87105 Mdot
.55093 .61713 Mdot
.5513 .4317 Mdot
.55171 .45215 Mdot
.5518 .58705 Mdot
.55184 .75518 Mdot
.55186 1.13009 Mdot
.55241 .53836 Mdot
.55376 .64363 Mdot
.55377 .47743 Mdot
.5548 .44074 Mdot
.55501 .66243 Mdot
.55508 .46728 Mdot
.55625 .55611 Mdot
.55633 .69211 Mdot
.55652 .71104 Mdot
.55693 .47234 Mdot
.55786 .38344 Mdot
.55838 .2223 Mdot
.55864 .58678 Mdot
.55871 .7529 Mdot
.55889 .54091 Mdot
.5599 .56376 Mdot
.56011 .38093 Mdot
.56117 .22984 Mdot
.56194 .45573 Mdot
.56208 .33266 Mdot
.56246 .78222 Mdot
.56319 .40632 Mdot
.56398 .34028 Mdot
.56447 .58982 Mdot
.56457 .51811 Mdot
.56519 .21711 Mdot
.56628 .50712 Mdot
.56635 .49272 Mdot
.56657 .41645 Mdot
.56684 .46845 Mdot
.56701 .35428 Mdot
.56731 .38659 Mdot
.56738 .85157 Mdot
.56739 .74676 Mdot
.56742 .86599 Mdot
.56751 .85076 Mdot
.5677 .80478 Mdot
.56776 .84314 Mdot
.56907 .6552 Mdot
.56912 .57393 Mdot
.57057 .4063 Mdot
.571 .56125 Mdot
.57125 .49776 Mdot
.57192 .56118 Mdot
.57221 .4317 Mdot
.57312 .23999 Mdot
.574 .73139 Mdot
.57466 .48252 Mdot
.57517 .42741 Mdot
.5752 .54345 Mdot
.57599 .22602 Mdot
.57729 .59158 Mdot
.57731 .75767 Mdot
.57738 .68313 Mdot
.57781 .44944 Mdot
.57839 .36566 Mdot
.57886 .55862 Mdot
.57901 .49269 Mdot
.57952 .39111 Mdot
.57991 .64101 Mdot
.57994 .61711 Mdot
.58055 .5587 Mdot
.58082 .58663 Mdot
.58126 .3479 Mdot
.58219 .36821 Mdot
.58247 .37201 Mdot
.58274 .85157 Mdot
.58274 .7545 Mdot
.58282 .65519 Mdot
.58335 .65321 Mdot
.58344 .67808 Mdot
.58408 .35046 Mdot
.58479 .96119 Mdot
.58511 .64506 Mdot
.58648 .37327 Mdot
.58712 .36569 Mdot
.58757 .60345 Mdot
.58764 .7809 Mdot
.58785 .45712 Mdot
.58949 .51317 Mdot
.58967 .50284 Mdot
.59019 .26411 Mdot
.59127 .34911 Mdot
.59148 .62814 Mdot
.59151 .78094 Mdot
.59173 .78977 Mdot
.59224 .25906 Mdot
.59306 .32756 Mdot
.59348 .62074 Mdot
.59354 .34539 Mdot
.59464 .29261 Mdot
.59479 .60441 Mdot
.5958 .45972 Mdot
.59603 .59927 Mdot
.59622 .4799 Mdot
.5968 .57262 Mdot
.59694 .58158 Mdot
.59735 .49264 Mdot
.59772 .62353 Mdot
.59787 .5714 Mdot
.5984 .85992 Mdot
.59842 .64502 Mdot
.59879 .6121 Mdot
.59902 .74024 Mdot
.59913 .66028 Mdot
.60072 .39619 Mdot
.60135 .28698 Mdot
.6022 .54727 Mdot
.60227 .72637 Mdot
.60238 .53331 Mdot
.60337 .32381 Mdot
.60388 .42612 Mdot
.60397 .74667 Mdot
.60491 .50279 Mdot
.6056 .36823 Mdot
.60656 .2641 Mdot
.60747 .42673 Mdot
.60776 .25395 Mdot
.60868 .37209 Mdot
.60889 .57267 Mdot
.609 .50157 Mdot
.60941 .75565 Mdot
.60951 .38861 Mdot
.60985 .56888 Mdot
.61076 .57658 Mdot
.61091 .29203 Mdot
.61215 .26162 Mdot
.61226 .32775 Mdot
.61227 .93323 Mdot
.61287 .4368 Mdot
.61377 .62066 Mdot
.61379 .61201 Mdot
.61407 .58812 Mdot
.61421 .71225 Mdot
.61434 .49638 Mdot
.61438 .9308 Mdot
.61462 .95489 Mdot
.61545 .67045 Mdot
.61684 .24889 Mdot
.61877 .20569 Mdot
.61945 .26354 Mdot
.61968 .78985 Mdot
.62013 .6954 Mdot
.62021 .60441 Mdot
.62145 .53839 Mdot
.62172 .5536 Mdot
.62233 .3657 Mdot
.62335 .38092 Mdot
.62388 .25649 Mdot
.62488 .22981 Mdot
.62553 .17393 Mdot
.62617 .83552 Mdot
.62631 .75546 Mdot
.62641 .80503 Mdot
.62669 .87864 Mdot
.62693 .60451 Mdot
.62716 .42666 Mdot
.62827 .58003 Mdot
.62831 .57147 Mdot
.62854 .67176 Mdot
.62859 .58155 Mdot
.62935 .58008 Mdot
.62943 .59821 Mdot
.62969 .66223 Mdot
.62976 .86457 Mdot
.62991 1.07678 Mdot
.63046 .49268 Mdot
.63169 .83297 Mdot
.63308 .22349 Mdot
.636 .2355 Mdot
.63625 .87236 Mdot
.63653 .66032 Mdot
.63696 .67544 Mdot
.63716 .64502 Mdot
.63796 .40125 Mdot
.63886 .24633 Mdot
.63981 .37586 Mdot
.64178 .17457 Mdot
.64236 .9542 Mdot
.64241 .56126 Mdot
.64323 .37852 Mdot
.64347 .45971 Mdot
.64365 .36123 Mdot
.6439 .79737 Mdot
.64441 .82769 Mdot
.64452 .95745 Mdot
.6449 .77202 Mdot
.64616 .54089 Mdot
.64671 .34028 Mdot
.64696 .65012 Mdot
.64717 .70596 Mdot
.64781 .59935 Mdot
.64849 .51804 Mdot
.64917 .65012 Mdot
.6494 .31998 Mdot
.65217 .56106 Mdot
.65224 .45204 Mdot
.6527 .59304 Mdot
.65284 .41649 Mdot
.65373 .41897 Mdot
.65403 .53337 Mdot
.65428 .62724 Mdot
.65458 .45202 Mdot
.65548 .42926 Mdot
.65586 .56885 Mdot
.65613 .34537 Mdot
.65729 .30733 Mdot
.65772 .41898 Mdot
.65794 .58527 Mdot
.65809 .54348 Mdot
.65853 .45206 Mdot
.65887 .64401 Mdot
.65895 .50793 Mdot
.65979 .59753 Mdot
.65984 .75804 Mdot
.66003 .56376 Mdot
.66083 .45711 Mdot
.66106 .64378 Mdot
.66115 .82035 Mdot
.66138 .97011 Mdot
.66189 .57903 Mdot
.66247 .71614 Mdot
.66302 .32505 Mdot
.66374 .52823 Mdot
.66403 .61458 Mdot
.66444 .64248 Mdot
.66495 .59423 Mdot
.66571 .48758 Mdot
.66659 .30476 Mdot
.66785 .34793 Mdot
.66836 .43423 Mdot
.66875 .54862 Mdot
.66909 .26917 Mdot
.67059 .31615 Mdot
.67082 .64273 Mdot
.67084 .70086 Mdot
.67114 .62977 Mdot
.67144 .6349 Mdot
.67185 .43172 Mdot
.67269 .42793 Mdot
.673 .55627 Mdot
.6732 .69324 Mdot
.67342 .50029 Mdot
.6744 .61062 Mdot
.67446 .78219 Mdot
.6747 .51808 Mdot
.67603 .40632 Mdot
.67649 .32252 Mdot
.67714 .4344 Mdot
.67725 .66298 Mdot
.67727 .59934 Mdot
.67833 .35548 Mdot
.67879 .65426 Mdot
.67879 .69583 Mdot
.6793 .56147 Mdot
.67934 .58037 Mdot
.67941 .56377 Mdot
.68083 .56493 Mdot
.681 .60949 Mdot
.68151 .6247 Mdot
.68196 .43174 Mdot
.6832 .33521 Mdot
.68386 .36575 Mdot
.68429 .63866 Mdot
.68434 .57899 Mdot
.68521 .42157 Mdot
.68581 .35297 Mdot
.6865 .41649 Mdot
.68684 .3886 Mdot
.68724 .62237 Mdot
.68728 .81514 Mdot
.68746 .69584 Mdot
.68842 .5587 Mdot
.68892 .39108 Mdot
.69 .57889 Mdot
.69013 .6349 Mdot
.69065 .34538 Mdot
.69198 .50553 Mdot
.69215 .55865 Mdot
.69254 .44188 Mdot
.69319 .58665 Mdot
.69339 .386 Mdot
.69453 .44056 Mdot
.69477 .53845 Mdot
.69504 .55884 Mdot
.6954 .8099 Mdot
.69558 .50279 Mdot
.69606 .47996 Mdot
.69658 .42849 Mdot
.69658 .61455 Mdot
.69728 .37075 Mdot
.69808 .5435 Mdot
.69818 .72952 Mdot
.69831 .61454 Mdot
.69939 .41655 Mdot
.69996 .46716 Mdot
.70036 .37073 Mdot
.70093 .61535 Mdot
.70096 .7532 Mdot
.70113 .81125 Mdot
.70128 .70596 Mdot
.70296 .57634 Mdot
.70333 .29459 Mdot
.70548 .64508 Mdot
.70549 .74396 Mdot
.70572 .52569 Mdot
.70646 .5536 Mdot
.70677 .33013 Mdot
.70808 .61786 Mdot
.70812 .45465 Mdot
.70887 .54222 Mdot
.70904 .54345 Mdot
.70951 .62963 Mdot
.70975 .38089 Mdot
.71115 .28313 Mdot
.7116 .59462 Mdot
.71163 .9487 Mdot
.7117 .62477 Mdot
.7122 .46722 Mdot
.71272 .42664 Mdot
.71313 .54841 Mdot
.71333 .65271 Mdot
.71365 .3681 Mdot
.71386 .64786 Mdot
.71401 .70335 Mdot
.7144 .56359 Mdot
.71476 .66123 Mdot
.71478 .95486 Mdot
.71532 .76185 Mdot
.71681 .50793 Mdot
.71773 .36058 Mdot
.71889 .64183 Mdot
.71891 .47239 Mdot
.72047 .18158 Mdot
.72217 .48393 Mdot
.72228 .52834 Mdot
.72251 .61725 Mdot
.7227 .60192 Mdot
.72318 .4749 Mdot
.72375 .41651 Mdot
.72422 .64185 Mdot
.72429 .49777 Mdot
.72544 .40379 Mdot
.72584 .5436 Mdot
.7261 .45462 Mdot
.72677 .49017 Mdot
.72708 .42164 Mdot
.72763 .38884 Mdot
.72768 .65663 Mdot
.7279 .59178 Mdot
.72839 .58909 Mdot
.72865 .70583 Mdot
.72892 .62478 Mdot
.72968 .58929 Mdot
.72993 .66544 Mdot
.7303 .89905 Mdot
.73044 .7771 Mdot
.73081 .75167 Mdot
.73216 .33523 Mdot
.73397 .49775 Mdot
.73418 .58669 Mdot
.73456 .65012 Mdot
.73501 .25903 Mdot
.73764 .2259 Mdot
.73809 .39532 Mdot
.73822 .47942 Mdot
.73834 .67332 Mdot
.73837 .76442 Mdot
.73874 .57396 Mdot
.73911 .67295 Mdot
.7392 .71611 Mdot
.73992 .61211 Mdot
.74027 .62467 Mdot
.7408 .68052 Mdot
.74111 .56377 Mdot
.7423 .50293 Mdot
.74275 .61444 Mdot
.7433 .27429 Mdot
.74397 .28954 Mdot
.74471 .3911 Mdot
.74484 .64755 Mdot
.74485 .88921 Mdot
.74503 .6095 Mdot
.74638 .64294 Mdot
.7464 .84314 Mdot
.7469 .51799 Mdot
.74714 .5587 Mdot
.74843 .46218 Mdot
.74906 .40639 Mdot
.74991 .54601 Mdot
.75023 .38601 Mdot
.75146 .452 Mdot
.75184 .25392 Mdot
.75304 .40252 Mdot
.75314 .65604 Mdot
.75316 .52319 Mdot
.75373 .61661 Mdot
.75374 .81597 Mdot
.75381 .92965 Mdot
.75409 .91924 Mdot
.75479 .60949 Mdot
.75646 .24125 Mdot
.75811 .37078 Mdot
.75835 .60159 Mdot
.75844 .84546 Mdot
.75866 .57905 Mdot
.75889 .48756 Mdot
.76001 .51301 Mdot
.76029 .48761 Mdot
.7609 .41642 Mdot
.76145 .55196 Mdot
.76168 .49268 Mdot
.76225 .53701 Mdot
.76244 .7124 Mdot
.76256 1.02594 Mdot
.76295 .44697 Mdot
.76458 .50184 Mdot
.76473 .67376 Mdot
.76489 .72632 Mdot
.76541 .7212 Mdot
.76582 .46727 Mdot
.76761 .54856 Mdot
.76779 .42157 Mdot
.76863 .58259 Mdot
.76871 .77301 Mdot
.76886 .6298 Mdot
.77037 .34537 Mdot
.77144 .29716 Mdot
.77226 .57412 Mdot
.77239 .51297 Mdot
.77309 .46733 Mdot
.77364 .31228 Mdot
.77393 .40637 Mdot
.77455 .26157 Mdot
.77534 .5725 Mdot
.77537 .73625 Mdot
.77545 .74653 Mdot
.77573 .74016 Mdot
.77592 .76432 Mdot
.77648 .56888 Mdot
.77695 .66208 Mdot
.77697 .86344 Mdot
.77802 .85833 Mdot
.77853 .51804 Mdot
.77943 .37585 Mdot
.78087 .40894 Mdot
.78129 .63559 Mdot
.78143 .51806 Mdot
.78268 .38841 Mdot
.78325 .63986 Mdot
.78333 .38093 Mdot
.78528 .46643 Mdot
.78538 .6821 Mdot
.78543 .76434 Mdot
.78598 .32001 Mdot
.78763 .48912 Mdot
.78769 .69299 Mdot
.78774 .77461 Mdot
.78818 .31867 Mdot
.78851 .6246 Mdot
.7886 .70589 Mdot
.78899 .70108 Mdot
.78923 .69072 Mdot
.78974 .69329 Mdot
.78981 .79233 Mdot
.79154 .35555 Mdot
.79307 .4089 Mdot
.79348 .81766 Mdot
.79359 .50283 Mdot
.79418 .58919 Mdot
.79455 .56882 Mdot
.79534 .45201 Mdot
.79618 .31492 Mdot
.79715 .51088 Mdot
.7973 .6234 Mdot
.79752 .73651 Mdot
.79774 .51804 Mdot
.79923 .61004 Mdot
.79931 .5993 Mdot
.79989 .66545 Mdot
.80003 .49777 Mdot
.80168 .3377 Mdot
.8021 .63019 Mdot
.80213 .99551 Mdot
.80223 .73143 Mdot
.80286 .58915 Mdot
.80345 .68805 Mdot
.80363 .47742 Mdot
.806 .3783 Mdot
.80643 .37584 Mdot
.80692 .62957 Mdot
.80698 .69589 Mdot
.80754 .6959 Mdot
.80805 .21584 Mdot
.80906 .62579 Mdot
.80907 .78203 Mdot
.80916 .83551 Mdot
.80931 .79232 Mdot
.81003 .7034 Mdot
.81027 .85584 Mdot
.8108 .48758 Mdot
.81353 .52827 Mdot
.81371 .47746 Mdot
.81437 .3683 Mdot
.815 .46326 Mdot
.81518 .67501 Mdot
.81522 1.00055 Mdot
.81573 .50795 Mdot
.81675 .51037 Mdot
.81727 .5028 Mdot
.81797 .53837 Mdot
.81848 .31237 Mdot
.81982 .48652 Mdot
.81986 .69505 Mdot
.81988 .90828 Mdot
.82003 .66537 Mdot
.82131 .64089 Mdot
.82136 .87861 Mdot
.82187 .50793 Mdot
.82228 .72108 Mdot
.82263 .76187 Mdot
.82369 .36059 Mdot
.82591 .32258 Mdot
.82643 .36832 Mdot
.82679 .63793 Mdot
.82683 .76953 Mdot
.82724 .57907 Mdot
.82807 .4673 Mdot
.82862 .36038 Mdot
.82876 .53854 Mdot
.82912 .67501 Mdot
.8292 .83294 Mdot
.82986 .77194 Mdot
.83039 .56886 Mdot
.83212 .37335 Mdot
.83285 .62991 Mdot
.83294 .50281 Mdot
.8342 .4724 Mdot
.83448 .6575 Mdot
.83464 .95719 Mdot
.83499 .58409 Mdot
.83593 .513 Mdot
.8367 .46222 Mdot
.83751 .27935 Mdot
.83867 .40954 Mdot
.83876 .65653 Mdot
.83878 .81629 Mdot
.83903 .79845 Mdot
.8392 .80757 Mdot
.84032 .64499 Mdot
.84068 .93975 Mdot
.84086 .59936 Mdot
.84276 .34787 Mdot
.84365 .64585 Mdot
.84366 .54853 Mdot
.84492 .51311 Mdot
.84531 .42659 Mdot
.84621 .38103 Mdot
.8467 .58126 Mdot
.84685 .53328 Mdot
.84734 .84529 Mdot
.84736 .74557 Mdot
.84747 .91178 Mdot
.84794 .71612 Mdot
.84957 .50797 Mdot
.85021 .56377 Mdot
.85076 .57388 Mdot
.8514 .64002 Mdot
.85186 .85335 Mdot
.8524 .38601 Mdot
.85365 .36055 Mdot
.85432 .58566 Mdot
.85445 .74411 Mdot
.85475 .59934 Mdot
.85588 .54854 Mdot
.85625 .51809 Mdot
.85688 .65684 Mdot
.85693 .65012 Mdot
.85827 .62755 Mdot
.85841 .90398 Mdot
.85893 .56888 Mdot
.85957 .4419 Mdot
.861 .51646 Mdot
.86123 .6833 Mdot
.86148 .54854 Mdot
.86265 .59062 Mdot
.86282 .83816 Mdot
.8632 .51805 Mdot
.86365 .60453 Mdot
.86419 .68826 Mdot
.86445 .83301 Mdot
.86504 .65014 Mdot
.86676 .44698 Mdot
.8676 .45207 Mdot
.86827 .50792 Mdot
.86875 .60434 Mdot
.86913 .75674 Mdot
.86965 .43682 Mdot
.87014 .42157 Mdot
.87101 .55389 Mdot
.87113 .71116 Mdot
.87131 .83294 Mdot
.87159 .84827 Mdot
.87265 .82284 Mdot
.8732 .56884 Mdot
.87363 .66534 Mdot
.87487 .56886 Mdot
.87566 .3911 Mdot
.87706 .37589 Mdot
.87743 .64695 Mdot
.87744 .75162 Mdot
.87808 .65012 Mdot
.87854 .70604 Mdot
.87896 .88373 Mdot
.87948 .46727 Mdot
.88018 .65689 Mdot
.88022 .68057 Mdot
.88183 .63502 Mdot
.88194 .96758 Mdot
.88237 .51808 Mdot
.8836 .61695 Mdot
.88378 .70601 Mdot
.88447 .6755 Mdot
.88502 .68568 Mdot
.88575 .70092 Mdot
.88633 .51804 Mdot
.88787 .49509 Mdot
.88816 .70091 Mdot
.88838 .52268 Mdot
.88849 .78722 Mdot
.88935 .59434 Mdot
.89013 .56126 Mdot
.89055 .85048 Mdot
.89068 .71874 Mdot
.89095 .89897 Mdot
.89172 .7822 Mdot
.89316 .54855 Mdot
.89427 .45207 Mdot
.8951 .34541 Mdot
.89581 .60941 Mdot
.89583 .80795 Mdot
.8959 .98019 Mdot
.89632 .617 Mdot
.89648 .91425 Mdot
.89754 .91429 Mdot
.89809 .6552 Mdot
.89866 .7618 Mdot
.89964 .51806 Mdot
.90103 .53227 Mdot
.90122 .72244 Mdot
.90136 .79741 Mdot
.90238 .69585 Mdot
.90275 .94467 Mdot
.90327 .60953 Mdot
.90402 .59925 Mdot
.90457 .43952 Mdot
.90459 .8609 Mdot
.90517 .86853 Mdot
.90591 .80247 Mdot
.90714 .66535 Mdot
.90791 .61962 Mdot
.90868 .61956 Mdot
.90919 .32755 Mdot
.90947 .6359 Mdot
.90955 .84093 Mdot
.90972 1.10967 Mdot
.9101 .89392 Mdot
.91202 .66531 Mdot
.91246 .68562 Mdot
.91328 .67809 Mdot
.91356 .77702 Mdot
.91407 .4612 Mdot
.91411 1.09199 Mdot
.91466 .82281 Mdot
.91584 .71633 Mdot
.91602 .86342 Mdot
.91737 .67552 Mdot
.91767 .96237 Mdot
.91789 .96003 Mdot
.91822 .80742 Mdot
.91857 .9244 Mdot
.92011 .68523 Mdot
.92022 1.04624 Mdot
.92062 .90647 Mdot
.92077 1.03358 Mdot
.92175 .99807 Mdot
.92227 .72539 Mdot
.9223 1.21577 Mdot
P
p
[ .01 .01 ] 0 setdash
.09623 .09487 m
.14292 .21256 L
.17444 .20319 L
.19866 .21694 L
.21912 .34072 L
.24003 .29286 L
.25946 .30929 L
.27846 .30907 L
.29663 .3547 L
.31377 .36708 L
.32777 .34639 L
.34115 .42724 L
.3565 .45945 L
.36691 .50704 L
.37776 .52066 L
.39012 .52293 L
.40104 .58114 L
.41035 .61389 L
.42635 .57492 L
.43941 .58628 L
.45423 .58574 L
.47079 .57044 L
.48796 .55225 L
.50729 .56008 L
.52591 .56298 L
.54748 .58841 L
.56742 .54266 L
.59151 .57045 L
.61434 .56653 L
.64441 .59679 L
.67082 .55967 L
.69504 .53264 L
.72217 .56327 L
.7464 .55868 L
.77534 .57715 L
.80223 .60277 L
.83212 .59219 L
.86148 .62598 L
.89095 .69827 L
s
P
P
% End of Graphics
MathPictureEnd
end
showpage

%%%FIG 7%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Thu May  5 13:56:09 EDT 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.3
MathPictureStart
%% Graphics
/Times-Bold findfont 16  scalefont  setfont
% Scaling calculations
0 0.2 1.3 2.16667 [
[(1)] .2 0 0 2 0 Minner Mrotsboxa
[(2)] .4 0 0 2 0 Minner Mrotsboxa
[(3)] .6 0 0 2 0 Minner Mrotsboxa
[(4)] .8 0 0 2 0 Minner Mrotsboxa
[(5)] 1 0 0 2 0 Minner Mrotsboxa
[(|k'-k|/\(P-2kF\))] .5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-0.5)] -0.0125 .21667 1 0 0 Minner Mrotsboxa
[(-0.4)] -0.0125 .43333 1 0 0 Minner Mrotsboxa
[(-0.3)] -0.0125 .65 1 0 0 Minner Mrotsboxa
[(-0.2)] -0.0125 .86667 1 0 0 Minner Mrotsboxa
[(-0.1)] -0.0125 1.08333 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 1.3 1 0 0 Minner Mrotsboxa
[(phase angle)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.301 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.2 0 m
.2 .00625 L
s
P
[(1)] .2 0 0 2 0 Minner Mrotshowa
p
.002 w
.4 0 m
.4 .00625 L
s
P
[(2)] .4 0 0 2 0 Minner Mrotshowa
p
.002 w
.6 0 m
.6 .00625 L
s
P
[(3)] .6 0 0 2 0 Minner Mrotshowa
p
.002 w
.8 0 m
.8 .00625 L
s
P
[(4)] .8 0 0 2 0 Minner Mrotshowa
p
.002 w
1 0 m
1 .00625 L
s
P
[(5)] 1 0 0 2 0 Minner Mrotshowa
p
.001 w
.04 0 m
.04 .00375 L
s
P
p
.001 w
.08 0 m
.08 .00375 L
s
P
p
.001 w
.12 0 m
.12 .00375 L
s
P
p
.001 w
.16 0 m
.16 .00375 L
s
P
p
.001 w
.24 0 m
.24 .00375 L
s
P
p
.001 w
.28 0 m
.28 .00375 L
s
P
p
.001 w
.32 0 m
.32 .00375 L
s
P
p
.001 w
.36 0 m
.36 .00375 L
s
P
p
.001 w
.44 0 m
.44 .00375 L
s
P
p
.001 w
.48 0 m
.48 .00375 L
s
P
p
.001 w
.52 0 m
.52 .00375 L
s
P
p
.001 w
.56 0 m
.56 .00375 L
s
P
p
.001 w
.64 0 m
.64 .00375 L
s
P
p
.001 w
.68 0 m
.68 .00375 L
s
P
p
.001 w
.72 0 m
.72 .00375 L
s
P
p
.001 w
.76 0 m
.76 .00375 L
s
P
p
.001 w
.84 0 m
.84 .00375 L
s
P
p
.001 w
.88 0 m
.88 .00375 L
s
P
p
.001 w
.92 0 m
.92 .00375 L
s
P
p
.001 w
.96 0 m
.96 .00375 L
s
P
[(|k'-k|/\(P-2kF\))] .5 0 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .21667 m
.00625 .21667 L
s
P
[(-0.5)] -0.0125 .21667 1 0 0 Minner Mrotshowa
p
.002 w
0 .43333 m
.00625 .43333 L
s
P
[(-0.4)] -0.0125 .43333 1 0 0 Minner Mrotshowa
p
.002 w
0 .65 m
.00625 .65 L
s
P
[(-0.3)] -0.0125 .65 1 0 0 Minner Mrotshowa
p
.002 w
0 .86667 m
.00625 .86667 L
s
P
[(-0.2)] -0.0125 .86667 1 0 0 Minner Mrotshowa
p
.002 w
0 1.08333 m
.00625 1.08333 L
s
P
[(-0.1)] -0.0125 1.08333 1 0 0 Minner Mrotshowa
p
.002 w
0 1.3 m
.00625 1.3 L
s
P
[(0)] -0.0125 1.3 1 0 0 Minner Mrotshowa
p
.001 w
0 .04333 m
.00375 .04333 L
s
P
p
.001 w
0 .08667 m
.00375 .08667 L
s
P
p
.001 w
0 .13 m
.00375 .13 L
s
P
p
.001 w
0 .17333 m
.00375 .17333 L
s
P
p
.001 w
0 .26 m
.00375 .26 L
s
P
p
.001 w
0 .30333 m
.00375 .30333 L
s
P
p
.001 w
0 .34667 m
.00375 .34667 L
s
P
p
.001 w
0 .39 m
.00375 .39 L
s
P
p
.001 w
0 .47667 m
.00375 .47667 L
s
P
p
.001 w
0 .52 m
.00375 .52 L
s
P
p
.001 w
0 .56333 m
.00375 .56333 L
s
P
p
.001 w
0 .60667 m
.00375 .60667 L
s
P
p
.001 w
0 .69333 m
.00375 .69333 L
s
P
p
.001 w
0 .73667 m
.00375 .73667 L
s
P
p
.001 w
0 .78 m
.00375 .78 L
s
P
p
.001 w
0 .82333 m
.00375 .82333 L
s
P
p
.001 w
0 .91 m
.00375 .91 L
s
P
p
.001 w
0 .95333 m
.00375 .95333 L
s
P
p
.001 w
0 .99667 m
.00375 .99667 L
s
P
p
.001 w
0 1.04 m
.00375 1.04 L
s
P
p
.001 w
0 1.12667 m
.00375 1.12667 L
s
P
p
.001 w
0 1.17 m
.00375 1.17 L
s
P
p
.001 w
0 1.21333 m
.00375 1.21333 L
s
P
p
.001 w
0 1.25667 m
.00375 1.25667 L
s
P
[(phase angle)] -0.0125 .65 1 0 90 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 1.3 L
s
P
P
p
p
.002 w
0 1.29375 m
0 1.3 L
s
P
p
.002 w
.2 1.29375 m
.2 1.3 L
s
P
p
.002 w
.4 1.29375 m
.4 1.3 L
s
P
p
.002 w
.6 1.29375 m
.6 1.3 L
s
P
p
.002 w
.8 1.29375 m
.8 1.3 L
s
P
p
.001 w
.04 1.29625 m
.04 1.3 L
s
P
p
.001 w
.08 1.29625 m
.08 1.3 L
s
P
p
.001 w
.12 1.29625 m
.12 1.3 L
s
P
p
.001 w
.16 1.29625 m
.16 1.3 L
s
P
p
.001 w
.24 1.29625 m
.24 1.3 L
s
P
p
.001 w
.28 1.29625 m
.28 1.3 L
s
P
p
.001 w
.32 1.29625 m
.32 1.3 L
s
P
p
.001 w
.36 1.29625 m
.36 1.3 L
s
P
p
.001 w
.44 1.29625 m
.44 1.3 L
s
P
p
.001 w
.48 1.29625 m
.48 1.3 L
s
P
p
.001 w
.52 1.29625 m
.52 1.3 L
s
P
p
.001 w
.56 1.29625 m
.56 1.3 L
s
P
p
.001 w
.64 1.29625 m
.64 1.3 L
s
P
p
.001 w
.68 1.29625 m
.68 1.3 L
s
P
p
.001 w
.72 1.29625 m
.72 1.3 L
s
P
p
.001 w
.76 1.29625 m
.76 1.3 L
s
P
p
.001 w
.84 1.29625 m
.84 1.3 L
s
P
p
.001 w
.88 1.29625 m
.88 1.3 L
s
P
p
.001 w
.92 1.29625 m
.92 1.3 L
s
P
p
.001 w
.96 1.29625 m
.96 1.3 L
s
P
p
.002 w
0 1.3 m
1 1.3 L
s
P
p
.002 w
.99375 .21667 m
1 .21667 L
s
P
p
.002 w
.99375 .43333 m
1 .43333 L
s
P
p
.002 w
.99375 .65 m
1 .65 L
s
P
p
.002 w
.99375 .86667 m
1 .86667 L
s
P
p
.002 w
.99375 1.08333 m
1 1.08333 L
s
P
p
.001 w
.99625 .04333 m
1 .04333 L
s
P
p
.001 w
.99625 .08667 m
1 .08667 L
s
P
p
.001 w
.99625 .13 m
1 .13 L
s
P
p
.001 w
.99625 .17333 m
1 .17333 L
s
P
p
.001 w
.99625 .26 m
1 .26 L
s
P
p
.001 w
.99625 .30333 m
1 .30333 L
s
P
p
.001 w
.99625 .34667 m
1 .34667 L
s
P
p
.001 w
.99625 .39 m
1 .39 L
s
P
p
.001 w
.99625 .47667 m
1 .47667 L
s
P
p
.001 w
.99625 .52 m
1 .52 L
s
P
p
.001 w
.99625 .56333 m
1 .56333 L
s
P
p
.001 w
.99625 .60667 m
1 .60667 L
s
P
p
.001 w
.99625 .69333 m
1 .69333 L
s
P
p
.001 w
.99625 .73667 m
1 .73667 L
s
P
p
.001 w
.99625 .78 m
1 .78 L
s
P
p
.001 w
.99625 .82333 m
1 .82333 L
s
P
p
.001 w
.99625 .91 m
1 .91 L
s
P
p
.001 w
.99625 .95333 m
1 .95333 L
s
P
p
.001 w
.99625 .99667 m
1 .99667 L
s
P
p
.001 w
.99625 1.04 m
1 1.04 L
s
P
p
.001 w
.99625 1.12667 m
1 1.12667 L
s
P
p
.001 w
.99625 1.17 m
1 1.17 L
s
P
p
.001 w
.99625 1.21333 m
1 1.21333 L
s
P
p
.001 w
.99625 1.25667 m
1 1.25667 L
s
P
p
.002 w
1 0 m
1 1.3 L
s
P
P
p
P
0 0 m
1 0 L
1 1.3 L
0 1.3 L
closepath
clip
newpath
p
p
p
.002 w
.0002 .95758 m
.0015 .87158 L
.0028 .8356 L
.00411 .81053 L
.00541 .79071 L
.00801 .75952 L
.01061 .73477 L
.02103 .66421 L
.03144 .61383 L
.04186 .57272 L
.08352 .44653 L
.12518 .34015 L
.146 .28537 L
.16683 .22336 L
.17725 .18614 L
.18246 .16447 L
.18766 .13928 L
.19027 .1246 L
.19287 .10768 L
.19547 .08706 L
.19678 .07431 L
.19808 .0584 L
.19938 .03466 L
.20068 .05365 L
.20198 .09057 L
.20328 .11642 L
.20849 .18729 L
.2137 .23778 L
.21891 .27882 L
.22932 .34494 L
.25015 .44251 L
.27098 .51454 L
.29181 .57115 L
.33347 .65544 L
.37513 .71531 L
.41678 .75969 L
.45844 .79345 L
.5001 .81953 L
.54176 .83987 L
.58342 .85577 L
.62508 .86819 L
.66673 .87779 L
.70839 .88509 L
.75005 .8905 L
.77088 .89258 L
.79171 .8943 L
.81254 .89568 L
.83337 .89675 L
.84378 .89717 L
.8542 .89752 L
Mistroke
.86461 .89781 L
.87503 .89803 L
.88544 .89819 L
.89065 .89825 L
.89325 .89827 L
.89585 .89829 L
.89846 .89831 L
.89976 .89831 L
.90106 .89832 L
.90236 .89832 L
.90367 .89833 L
.90497 .89833 L
.90627 .89833 L
.90757 .89833 L
.90887 .89833 L
.91017 .89833 L
.91148 .89833 L
.91278 .89833 L
.91408 .89832 L
.91668 .89832 L
.91929 .8983 L
.92189 .89829 L
.9271 .89824 L
.93231 .89819 L
.93751 .89812 L
.94793 .89795 L
.95834 .89772 L
.97917 .89713 L
1 .89636 L
Mfstroke
P
P
p
p
.002 w
.0002 .96218 m
.0015 .87873 L
.0028 .84397 L
.00411 .8198 L
.00541 .80072 L
.00801 .77076 L
.01061 .74703 L
.02103 .67957 L
.03144 .63158 L
.04186 .59249 L
.08352 .47273 L
.12518 .3715 L
.146 .31904 L
.16683 .25928 L
.17725 .22321 L
.18246 .20213 L
.18766 .17756 L
.19027 .16321 L
.19287 .14665 L
.19547 .12643 L
.19678 .1139 L
.19808 .09826 L
.19938 .0749 L
.20068 .09575 L
.20198 .13369 L
.20328 .16025 L
.20849 .23316 L
.2137 .2852 L
.21891 .32759 L
.22932 .39609 L
.25015 .49792 L
.27098 .57392 L
.29181 .63442 L
.33347 .7264 L
.37513 .79399 L
.41678 .84614 L
.45844 .88773 L
.5001 .92171 L
.54176 .94999 L
.58342 .9739 L
.62508 .99436 L
.66673 1.01205 L
.70839 1.02747 L
.75005 1.04104 L
.79171 1.05304 L
.83337 1.06372 L
.87503 1.07327 L
.91668 1.08185 L
.95834 1.08959 L
1 1.0966 L
Mistroke
Mfstroke
P
P
p
p
.002 w
.0002 .96266 m
.0015 .87946 L
.0028 .84483 L
.00411 .82075 L
.00541 .80175 L
.00801 .77191 L
.01061 .74829 L
.02103 .68114 L
.03144 .63339 L
.04186 .5945 L
.08352 .47539 L
.12518 .37466 L
.146 .32244 L
.16683 .2629 L
.17725 .22694 L
.18246 .20592 L
.18766 .1814 L
.19027 .16709 L
.19287 .15056 L
.19547 .13038 L
.19678 .11787 L
.19808 .10226 L
.19938 .07893 L
.20068 .09997 L
.20198 .13802 L
.20328 .16466 L
.20849 .23778 L
.2137 .28999 L
.21891 .33251 L
.22932 .40127 L
.25015 .50354 L
.27098 .57996 L
.29181 .64086 L
.33347 .73364 L
.37513 .80203 L
.41678 .85498 L
.45844 .89738 L
.5001 .93217 L
.54176 .96127 L
.58342 .98599 L
.62508 1.00727 L
.66673 1.02578 L
.70839 1.04204 L
.75005 1.05642 L
.79171 1.06925 L
.83337 1.08076 L
.87503 1.09114 L
.91668 1.10055 L
.95834 1.10913 L
1 1.11697 L
Mistroke
Mfstroke
P
P
[( )] .6 .21667 0 0 Mshowa
[(P/2-kF= 0.001kF)] .72 1.14833 0 0 Mshowa
[(0.01kF)] .8 .99667 0 0 Mshowa
[(0.1kF)] .8 .82333 0 0 Mshowa
P
% End of Graphics
MathPictureEnd
end
showpage
